Discrete quasiperiodic sets with predefined local structure

Model sets play a fundamental role in structure analysis of quasicrystals. The diffraction diagram of a quasicrystal admits as symmetry group a finite group G, and there is a G-cluster C (union of orbits of G) such that the quasicrystal can be regarded as a quasiperiodic packing of interpenetrating copies of C. We present an algorithm which leads from any G-cluster C directly to a multi-component model set Q such that the arithmetic neighbours of any point x belonging to Q are distributed on the sites of the translated copy x+C of C. Our mathematical algorithm may be useful in quasicrystal physics.

==> (inline-0) <==
\begin{array}{l}
y\in \{ x+\kappa \varepsilon _1,...,x+\kappa \varepsilon _k,
x-\kappa \varepsilon _1,...,x-\kappa \varepsilon _k\}\\  
\pi ^\perp y\in {\bf W}
\end{array}
\begin{picture}(130,40)(-7,0)
\put(   24.90000,  15.62679){\circle*{0.2}} 
\put(   25.90000,  15.62679){\circle*{0.2}} 
\put(   24.03397,  15.12679){\circle*{0.2}} 
\put(   25.76603,  16.12679){\circle*{0.2}} 
\put(   24.40000,  14.76077){\circle*{0.2}} 
\put(   25.40000,  16.49282){\circle*{0.2}} 
\put(   24.90000,  14.62679){\circle*{0.2}} 
\put(   24.90000,  16.62679){\circle*{0.2}} 
\put(   25.40000,  14.76077){\circle*{0.2}} 
\put(   24.40000,  16.49282){\circle*{0.2}} 
\put(   24.03398,  16.12679){\circle*{0.2}} 
\put(   26.76603,  16.12679){\circle*{0.2}} 
\put(   26.40000,  14.76077){\circle*{0.2}} 
\put(   26.76603,  15.12679){\circle*{0.2}} 
\put(   23.03397,  15.12679){\circle*{0.2}} 
\put(   23.53397,  14.26077){\circle*{0.2}} 
\put(   23.16795,  15.62679){\circle*{0.2}} 
\put(   26.26603,  16.99282){\circle*{0.2}} 
\put(   24.40000,  13.76077){\circle*{0.2}} 
\put(   25.40000,  17.49282){\circle*{0.2}} 
\put(   25.40000,  13.76077){\circle*{0.2}} 
\put(   24.40000,  17.49282){\circle*{0.2}} 
\put(   26.26603,  14.26077){\circle*{0.2}} 
\put(   23.53397,  16.99282){\circle*{0.2}} 
\put(   23.03397,  16.12679){\circle*{0.2}} 
\put(   27.26603,  16.99282){\circle*{0.2}} 
\put(   27.63205,  15.62679){\circle*{0.2}} 
\put(   27.26603,  14.26077){\circle*{0.2}} 
\put(   22.53397,  14.26077){\circle*{0.2}} 
\put(   22.16795,  15.62679){\circle*{0.2}} 
\put(   23.53397,  13.26077){\circle*{0.2}} 
\put(   26.26603,  17.99282){\circle*{0.2}} 
\put(   24.90000,  12.89474){\circle*{0.2}} 
\put(   24.90000,  18.35884){\circle*{0.2}} 
\put(   26.26603,  13.26077){\circle*{0.2}} 
\put(   23.53397,  17.99282){\circle*{0.2}} 
\put(   22.53397,  16.99282){\circle*{0.2}} 
\put(   27.26603,  17.99282){\circle*{0.2}} 
\put(   28.13205,  16.49282){\circle*{0.2}} 
\put(   28.13205,  14.76077){\circle*{0.2}} 
\put(   27.26603,  13.26077){\circle*{0.2}} 
\put(   22.53397,  13.26077){\circle*{0.2}} 
\put(   21.66795,  14.76077){\circle*{0.2}} 
\put(   21.66795,  16.49282){\circle*{0.2}} 
\put(   24.03398,  12.39474){\circle*{0.2}} 
\put(   25.76603,  18.85884){\circle*{0.2}} 
\put(   25.76603,  12.39474){\circle*{0.2}} 
\put(   24.03397,  18.85884){\circle*{0.2}} 
\put(   22.53397,  17.99282){\circle*{0.2}} 
\put(   28.13205,  18.49282){\circle*{0.2}} 
\put(   27.76603,  18.85884){\circle*{0.2}} 
\put(   26.76603,  18.85884){\circle*{0.2}} 
\put(   28.13205,  17.49282){\circle*{0.2}} 
\put(   29.13205,  16.49282){\circle*{0.2}} 
\put(   28.99808,  16.99282){\circle*{0.2}} 
\put(   28.63205,  15.62679){\circle*{0.2}} 
\put(   29.13205,  14.76077){\circle*{0.2}} 
\put(   28.13205,  13.76077){\circle*{0.2}} 
\put(   26.76603,  12.39474){\circle*{0.2}} 
\put(   27.76603,  12.39474){\circle*{0.2}} 
\put(   22.03397,  12.39474){\circle*{0.2}} 
\put(   23.03397,  12.39474){\circle*{0.2}} 
\put(   21.66795,  13.76077){\circle*{0.2}} 
\put(   20.80192,  14.26077){\circle*{0.2}} 
\put(   21.16795,  15.62679){\circle*{0.2}} 
\put(   21.66795,  17.49282){\circle*{0.2}} 
\put(   20.80192,  16.99282){\circle*{0.2}} 
\put(   23.53398,  11.52872){\circle*{0.2}} 
\put(   24.03398,  11.39474){\circle*{0.2}} 
\put(   24.90000,  11.89474){\circle*{0.2}} 
\put(   26.26603,  19.72487){\circle*{0.2}} 
\put(   25.76603,  19.85884){\circle*{0.2}} 
\put(   24.90000,  19.35884){\circle*{0.2}} 
\put(   25.76603,  11.39474){\circle*{0.2}} 
\put(   23.03397,  18.85884){\circle*{0.2}} 
\put(   24.03397,  19.85884){\circle*{0.2}} 
\put(   23.53397,  19.72487){\circle*{0.2}} 
\put(   22.03397,  18.85884){\circle*{0.2}} 
\put(   21.66795,  18.49282){\circle*{0.2}} 
\put(   28.63205,  19.35884){\circle*{0.2}} 
\put(   28.99808,  17.99282){\circle*{0.2}} 
\put(   27.26603,  19.72487){\circle*{0.2}} 
\put(   29.99808,  16.99282){\circle*{0.2}} 
\put(   29.63205,  15.62679){\circle*{0.2}} 
\put(   29.13205,  13.76077){\circle*{0.2}} 
\put(   29.99808,  14.26077){\circle*{0.2}} 
\put(   28.63205,  12.89474){\circle*{0.2}} 
\put(   28.99808,  13.26077){\circle*{0.2}} 
\put(   26.76603,  11.39474){\circle*{0.2}} 
\put(   27.26603,  11.52872){\circle*{0.2}} 
\put(   28.63205,  11.89474){\circle*{0.2}} 
\put(   21.16795,  11.89474){\circle*{0.2}} 
\put(   22.53397,  11.52872){\circle*{0.2}} 
\put(   21.16795,  12.89474){\circle*{0.2}} 
\put(   20.80192,  13.26077){\circle*{0.2}} 
\put(   19.80193,  14.26077){\circle*{0.2}} 
\put(   20.30192,  15.12679){\circle*{0.2}} 
\put(   20.16795,  15.62679){\circle*{0.2}} 
\put(   20.30192,  16.12679){\circle*{0.2}} 
\put(   20.80192,  17.99282){\circle*{0.2}} 
\put(   19.80192,  16.99282){\circle*{0.2}} 
\put(   23.53398,  10.52872){\circle*{0.2}} 
\put(   24.90000,  10.89474){\circle*{0.2}} 
\put(   26.26603,  20.72487){\circle*{0.2}} 
\put(   24.90000,  20.35884){\circle*{0.2}} 
\put(   26.26603,  10.52872){\circle*{0.2}} 
\put(   22.53397,  19.72487){\circle*{0.2}} 
\put(   23.53397,  20.72487){\circle*{0.2}} 
\put(   21.16795,  19.35884){\circle*{0.2}} 
\put(   29.63205,  19.35884){\circle*{0.2}} 
\put(   28.13205,  20.22487){\circle*{0.2}} 
\put(   29.49808,  18.85884){\circle*{0.2}} 
\put(   29.99808,  17.99282){\circle*{0.2}} 
\put(   27.26603,  20.72487){\circle*{0.2}} 
\put(   30.49808,  16.12679){\circle*{0.2}} 
\put(   30.49808,  15.12679){\circle*{0.2}} 
\put(   29.99808,  13.26077){\circle*{0.2}} 
\put(   29.49808,  12.39474){\circle*{0.2}} 
\put(   27.26603,  10.52872){\circle*{0.2}} 
\put(   28.13205,  11.02872){\circle*{0.2}} 
\put(   21.66795,  11.02872){\circle*{0.2}} 
\put(   20.30192,  12.39474){\circle*{0.2}} 
\put(   22.53397,  10.52872){\circle*{0.2}} 
\put(   19.80193,  13.26077){\circle*{0.2}} 
\put(   19.30193,  15.12679){\circle*{0.2}} 
\put(   19.30192,  16.12679){\circle*{0.2}} 
\put(   19.80192,  17.99282){\circle*{0.2}} 
\put(   20.30192,  18.85884){\circle*{0.2}} 
\put(   22.66795,  10.02872){\circle*{0.2}} 
\put(   24.03398,   9.66269){\circle*{0.2}} 
\put(   24.40000,  10.02872){\circle*{0.2}} 
\put(   25.40000,  10.02872){\circle*{0.2}} 
\put(   25.40000,  21.22487){\circle*{0.2}} 
\put(   24.40000,  21.22487){\circle*{0.2}} 
\put(   22.53397,  20.72487){\circle*{0.2}} 
\put(   21.66795,  20.22487){\circle*{0.2}} 
\put(   22.66795,  21.22487){\circle*{0.2}} 
\put(   29.13205,  20.22487){\circle*{0.2}} 
\put(   30.49808,  18.85884){\circle*{0.2}} 
\put(   28.13205,  21.22487){\circle*{0.2}} 
\put(   30.49808,  17.12679){\circle*{0.2}} 
\put(   26.40000,  21.22487){\circle*{0.2}} 
\put(   31.36410,  15.62679){\circle*{0.2}} 
\put(   30.49808,  14.12679){\circle*{0.2}} 
\put(   30.49808,  12.39474){\circle*{0.2}} 
\put(   28.99808,  11.52872){\circle*{0.2}} 
\put(   26.40000,  10.02872){\circle*{0.2}} 
\put(   26.76603,   9.66269){\circle*{0.2}} 
\put(   28.13205,  10.02872){\circle*{0.2}} 
\put(   21.66795,  10.02872){\circle*{0.2}} 
\put(   20.80192,  11.52872){\circle*{0.2}} 
\put(   19.30193,  12.39474){\circle*{0.2}} 
\put(   20.30192,  11.39474){\circle*{0.2}} 
\put(   19.30193,  14.12679){\circle*{0.2}} 
\put(   18.43590,  15.62679){\circle*{0.2}} 
\put(   19.30192,  17.12679){\circle*{0.2}} 
\put(   19.30192,  18.85884){\circle*{0.2}} 
\put(   20.80192,  19.72487){\circle*{0.2}} 
\put(   23.16795,   9.16269){\circle*{0.2}} 
\put(   24.90000,   9.16269){\circle*{0.2}} 
\put(   24.90000,  22.09090){\circle*{0.2}} 
\put(   23.53397,  21.72487){\circle*{0.2}} 
\put(   21.66795,  21.22487){\circle*{0.2}} 
\put(   29.13205,  21.22487){\circle*{0.2}} 
\put(   29.99808,  19.72487){\circle*{0.2}} 
\put(   31.36410,  19.35884){\circle*{0.2}} 
\put(   30.49808,  19.85884){\circle*{0.2}} 
\put(   30.99808,  17.99282){\circle*{0.2}} 
\put(   31.36410,  18.35885){\circle*{0.2}} 
\put(   28.63205,  22.09090){\circle*{0.2}} 
\put(   27.63205,  22.09090){\circle*{0.2}} 
\put(   27.26603,  21.72487){\circle*{0.2}} 
\put(   31.36410,  16.62679){\circle*{0.2}} 
\put(   25.90000,  22.09090){\circle*{0.2}} 
\put(   32.36410,  15.62679){\circle*{0.2}} 
\put(   31.86410,  16.49282){\circle*{0.2}} 
\put(   31.36410,  14.62679){\circle*{0.2}} 
\put(   31.86410,  14.76077){\circle*{0.2}} 
\put(   30.99808,  13.26077){\circle*{0.2}} 
\put(   31.36410,  12.89474){\circle*{0.2}} 
\put(   29.99808,  11.52872){\circle*{0.2}} 
\put(   30.49808,  11.39474){\circle*{0.2}} 
\put(   31.36410,  11.89474){\circle*{0.2}} 
\put(   28.99808,  10.52872){\circle*{0.2}} 
\put(   25.90000,   9.16269){\circle*{0.2}} 
\put(   27.63205,   9.16269){\circle*{0.2}} 
\put(   29.13205,  10.02872){\circle*{0.2}} 
\put(   28.63205,   9.16269){\circle*{0.2}} 
\put(   20.66795,  10.02872){\circle*{0.2}} 
\put(   21.16795,   9.16269){\circle*{0.2}} 
\put(   22.16795,   9.16269){\circle*{0.2}} 
\put(   20.80192,  10.52872){\circle*{0.2}} 
\put(   18.43590,  11.89474){\circle*{0.2}} 
\put(   19.30193,  11.39474){\circle*{0.2}} 
\put(   18.80193,  13.26077){\circle*{0.2}} 
\put(   18.43590,  12.89474){\circle*{0.2}} 
\put(   18.43590,  14.62679){\circle*{0.2}} 
\put(   17.43590,  15.62679){\circle*{0.2}} 
\put(   17.93590,  14.76077){\circle*{0.2}} 
\put(   18.43590,  16.62679){\circle*{0.2}} 
\put(   17.93590,  16.49282){\circle*{0.2}} 
\put(   18.80192,  17.99282){\circle*{0.2}} 
\put(   18.43590,  18.35884){\circle*{0.2}} 
\put(   19.80192,  19.72487){\circle*{0.2}} 
\put(   19.30192,  19.85884){\circle*{0.2}} 
\put(   18.43590,  19.35884){\circle*{0.2}} 
\put(   20.80192,  20.72487){\circle*{0.2}} 
\put(   24.03397,   8.66269){\circle*{0.2}} 
\put(   24.90000,   8.16269){\circle*{0.2}} 
\put(   25.76603,   8.66269){\circle*{0.2}} 
\put(   25.76603,  22.59090){\circle*{0.2}} 
\put(   24.90000,  23.09090){\circle*{0.2}} 
\put(   24.03397,  22.59090){\circle*{0.2}} 
\put(   22.53397,  21.72487){\circle*{0.2}} 
\put(   20.66795,  21.22487){\circle*{0.2}} 
\put(   22.16795,  22.09090){\circle*{0.2}} 
\put(   21.16795,  22.09090){\circle*{0.2}} 
\put(   29.63205,  22.09090){\circle*{0.2}} 
\put(   29.99808,  20.72487){\circle*{0.2}} 
\put(   32.36410,  19.35884){\circle*{0.2}} 
\put(   31.86410,  20.22487){\circle*{0.2}} 
\put(   31.36410,  20.35884){\circle*{0.2}} 
\put(   32.23013,  18.85885){\circle*{0.2}} 
\put(   31.86410,  17.49282){\circle*{0.2}} 
\put(   29.49808,  22.59090){\circle*{0.2}} 
\put(   28.63205,  23.09090){\circle*{0.2}} 
\put(   28.13205,  22.95692){\circle*{0.2}} 
\put(   26.76603,  22.59090){\circle*{0.2}} 
\put(   33.23013,  16.12679){\circle*{0.2}} 
\put(   32.86410,  16.49282){\circle*{0.2}} 
\put(   32.86410,  14.76077){\circle*{0.2}} 
\put(   31.86410,  13.76077){\circle*{0.2}} 
\put(   32.36410,  12.89474){\circle*{0.2}} 
\put(   32.23013,  12.39474){\circle*{0.2}} 
\put(   29.99808,  10.52872){\circle*{0.2}} 
\put(   31.36410,  10.89474){\circle*{0.2}} 
\put(   32.36410,  11.89474){\circle*{0.2}} 
\put(   26.76603,   8.66269){\circle*{0.2}} 
\put(   28.13205,   8.29667){\circle*{0.2}} 
\put(   29.63205,   9.16269){\circle*{0.2}} 
\put(   28.63205,   8.16269){\circle*{0.2}} 
\put(   20.16795,   9.16269){\circle*{0.2}} 
\put(   19.80193,  10.52872){\circle*{0.2}} 
\put(   20.30193,   8.66269){\circle*{0.2}} 
\put(   21.16795,   8.16269){\circle*{0.2}} 
\put(   21.66795,   8.29667){\circle*{0.2}} 
\put(   23.03397,   8.66269){\circle*{0.2}} 
\put(   17.93590,  11.02872){\circle*{0.2}} 
\put(   18.43590,  10.89474){\circle*{0.2}} 
\put(   17.56987,  12.39474){\circle*{0.2}} 
\put(   17.93590,  13.76077){\circle*{0.2}} 
\put(   16.93590,  14.76077){\circle*{0.2}} 
\put(   16.93590,  16.49282){\circle*{0.2}} 
\put(   16.56987,  16.12679){\circle*{0.2}} 
\put(   17.93590,  17.49282){\circle*{0.2}} 
\put(   17.06987,  16.99282){\circle*{0.2}} 
\put(   17.56987,  18.85884){\circle*{0.2}} 
\put(   19.80192,  20.72487){\circle*{0.2}} 
\put(   18.43590,  20.35884){\circle*{0.2}} 
\put(   17.93590,  20.22487){\circle*{0.2}} 
\put(   24.03397,   7.66269){\circle*{0.2}} 
\put(   24.40000,   7.29667){\circle*{0.2}} 
\put(   25.40000,   7.29667){\circle*{0.2}} 
\put(   25.76603,   7.66269){\circle*{0.2}} 
\put(   25.76603,  23.59090){\circle*{0.2}} 
\put(   25.40000,  23.95692){\circle*{0.2}} 
\put(   24.40000,  23.95692){\circle*{0.2}} 
\put(   24.03397,  23.59090){\circle*{0.2}} 
\put(   23.03397,  22.59090){\circle*{0.2}} 
\put(   20.16795,  22.09090){\circle*{0.2}} 
\put(   21.66795,  22.95692){\circle*{0.2}} 
\put(   21.16795,  23.09090){\circle*{0.2}} 
\put(   20.30192,  22.59090){\circle*{0.2}} 
\put(   30.49808,  22.59090){\circle*{0.2}} 
\put(   30.49808,  21.59090){\circle*{0.2}} 
\put(   30.86410,  21.22487){\circle*{0.2}} 
\put(   32.86410,  20.22487){\circle*{0.2}} 
\put(   33.23013,  18.85885){\circle*{0.2}} 
\put(   31.86410,  21.22487){\circle*{0.2}} 
\put(   32.73013,  17.99282){\circle*{0.2}} 
\put(   32.86410,  17.49282){\circle*{0.2}} 
\put(   29.49808,  23.59090){\circle*{0.2}} 
\put(   28.13205,  23.95692){\circle*{0.2}} 
\put(   27.26603,  23.45692){\circle*{0.2}} 
\put(   26.76603,  23.59090){\circle*{0.2}} 
\put(   33.73013,  16.99282){\circle*{0.2}} 
\put(   33.73013,  15.26077){\circle*{0.2}} 
\put(   34.09615,  15.62679){\circle*{0.2}} 
\put(   32.86410,  13.76077){\circle*{0.2}} 
\put(   33.73013,  14.26077){\circle*{0.2}} 
\put(   33.23013,  12.39474){\circle*{0.2}} 
\put(   30.49808,   9.66269){\circle*{0.2}} 
\put(   30.86410,  10.02872){\circle*{0.2}} 
\put(   32.36410,  10.89474){\circle*{0.2}} 
\put(   31.86410,  10.02872){\circle*{0.2}} 
\put(   32.86410,  11.02872){\circle*{0.2}} 
\put(   26.76603,   7.66269){\circle*{0.2}} 
\put(   27.26603,   7.79667){\circle*{0.2}} 
\put(   28.13205,   7.29667){\circle*{0.2}} 
\put(   29.63205,   8.16269){\circle*{0.2}} 
\put(   30.49808,   8.66269){\circle*{0.2}} 
\put(   19.30193,   8.66269){\circle*{0.2}} 
\put(   19.30193,   9.66269){\circle*{0.2}} 
\put(   18.93590,  10.02872){\circle*{0.2}} 
\put(   20.30193,   7.66269){\circle*{0.2}} 
\put(   21.66795,   7.29667){\circle*{0.2}} 
\put(   22.53397,   7.79667){\circle*{0.2}} 
\put(   23.03397,   7.66269){\circle*{0.2}} 
\put(   17.93590,  10.02872){\circle*{0.2}} 
\put(   17.06987,  11.52872){\circle*{0.2}} 
\put(   16.56987,  12.39474){\circle*{0.2}} 
\put(   17.06987,  13.26077){\circle*{0.2}} 
\put(   16.93590,  13.76077){\circle*{0.2}} 
\put(   16.06987,  14.26077){\circle*{0.2}} 
\put(   16.06987,  15.26077){\circle*{0.2}} 
\put(   16.06987,  16.99282){\circle*{0.2}} 
\put(   15.70385,  15.62679){\circle*{0.2}} 
\put(   17.06987,  17.99282){\circle*{0.2}} 
\put(   16.56987,  18.85884){\circle*{0.2}} 
\put(   17.06987,  19.72487){\circle*{0.2}} 
\put(   19.30192,  21.59090){\circle*{0.2}} 
\put(   18.93590,  21.22487){\circle*{0.2}} 
\put(   17.93590,  21.22487){\circle*{0.2}} 
\put(   16.93590,  20.22487){\circle*{0.2}} 
\put(   23.53397,   6.79667){\circle*{0.2}} 
\put(   24.90000,   6.43064){\circle*{0.2}} 
\put(   26.26603,   6.79667){\circle*{0.2}} 
\put(   26.26603,  24.45692){\circle*{0.2}} 
\put(   24.90000,  24.82295){\circle*{0.2}} 
\put(   23.53397,  24.45692){\circle*{0.2}} 
\put(   23.03397,  23.59090){\circle*{0.2}} 
\put(   22.53397,  23.45692){\circle*{0.2}} 
\put(   19.30192,  22.59090){\circle*{0.2}} 
\put(   21.66795,  23.95692){\circle*{0.2}} 
\put(   20.30192,  23.59090){\circle*{0.2}} 
\put(   30.49808,  23.59090){\circle*{0.2}} 
\put(   31.36410,  22.09090){\circle*{0.2}} 
\put(   32.86410,  21.22487){\circle*{0.2}} 
\put(   33.73013,  19.72487){\circle*{0.2}} 
\put(   33.73013,  17.99282){\circle*{0.2}} 
\put(   28.99808,  24.45692){\circle*{0.2}} 
\put(   27.26603,  24.45692){\circle*{0.2}} 
\put(   34.59615,  16.49282){\circle*{0.2}} 
\put(   34.59615,  14.76077){\circle*{0.2}} 
\put(   33.73013,  13.26077){\circle*{0.2}} 
\put(   33.73013,  11.52872){\circle*{0.2}} 
\put(   31.36410,   9.16269){\circle*{0.2}} 
\put(   32.86410,  10.02872){\circle*{0.2}} 
\put(   27.26603,   6.79667){\circle*{0.2}} 
\put(   29.13205,   7.29667){\circle*{0.2}} 
\put(   28.99808,   6.79667){\circle*{0.2}} 
\put(   30.49808,   7.66269){\circle*{0.2}} 
\put(   19.30193,   7.66269){\circle*{0.2}} 
\put(   18.43590,   9.16269){\circle*{0.2}} 
\put(   20.80192,   6.79667){\circle*{0.2}} 
\put(   22.53397,   6.79667){\circle*{0.2}} 
\put(   16.93590,  10.02872){\circle*{0.2}} 
\put(   17.06987,  10.52872){\circle*{0.2}} 
\put(   16.06987,  11.52872){\circle*{0.2}} 
\put(   16.06987,  13.26077){\circle*{0.2}} 
\put(   15.20385,  14.76077){\circle*{0.2}} 
\put(   15.20385,  16.49282){\circle*{0.2}} 
\put(   16.06987,  17.99282){\circle*{0.2}} 
\put(   16.06987,  19.72487){\circle*{0.2}} 
\put(   18.43590,  22.09090){\circle*{0.2}} 
\put(   16.93590,  21.22487){\circle*{0.2}} 
\put(   24.03397,   5.93064){\circle*{0.2}} 
\put(   25.76603,   5.93064){\circle*{0.2}} 
\put(   25.76603,  25.32295){\circle*{0.2}} 
\put(   24.03397,  25.32295){\circle*{0.2}} 
\put(   22.53397,  24.45692){\circle*{0.2}} 
\put(   19.30192,  23.59090){\circle*{0.2}} 
\put(   20.80192,  24.45692){\circle*{0.2}} 
\put(   30.99808,  24.45692){\circle*{0.2}} 
\put(   29.99808,  24.45692){\circle*{0.2}} 
\put(   31.36410,  23.09090){\circle*{0.2}} 
\put(   32.36410,  22.09090){\circle*{0.2}} 
\put(   33.73013,  21.72487){\circle*{0.2}} 
\put(   33.73013,  20.72487){\circle*{0.2}} 
\put(   34.59615,  20.22487){\circle*{0.2}} 
\put(   34.23013,  18.85885){\circle*{0.2}} 
\put(   34.73013,  17.99282){\circle*{0.2}} 
\put(   34.59615,  17.49282){\circle*{0.2}} 
\put(   29.49808,  25.32295){\circle*{0.2}} 
\put(   28.13205,  24.95692){\circle*{0.2}} 
\put(   26.76603,  25.32295){\circle*{0.2}} 
\put(   35.59615,  16.49282){\circle*{0.2}} 
\put(   35.09615,  15.62680){\circle*{0.2}} 
\put(   35.59615,  14.76077){\circle*{0.2}} 
\put(   34.59615,  13.76077){\circle*{0.2}} 
\put(   34.23013,  12.39474){\circle*{0.2}} 
\put(   33.73013,  10.52872){\circle*{0.2}} 
\put(   34.59615,  11.02872){\circle*{0.2}} 
\put(   32.36410,   9.16269){\circle*{0.2}} 
\put(   31.36410,   8.16269){\circle*{0.2}} 
\put(   33.73013,   9.52872){\circle*{0.2}} 
\put(   26.76603,   5.93064){\circle*{0.2}} 
\put(   28.13205,   6.29667){\circle*{0.2}} 
\put(   29.99808,   6.79667){\circle*{0.2}} 
\put(   29.49808,   5.93064){\circle*{0.2}} 
\put(   30.99808,   6.79667){\circle*{0.2}} 
\put(   18.80193,   6.79667){\circle*{0.2}} 
\put(   19.80192,   6.79667){\circle*{0.2}} 
\put(   18.43590,   8.16269){\circle*{0.2}} 
\put(   17.43590,   9.16269){\circle*{0.2}} 
\put(   20.30192,   5.93064){\circle*{0.2}} 
\put(   21.66795,   6.29667){\circle*{0.2}} 
\put(   23.03397,   5.93064){\circle*{0.2}} 
\put(   16.06987,   9.52872){\circle*{0.2}} 
\put(   16.06987,  10.52872){\circle*{0.2}} 
\put(   15.20385,  11.02872){\circle*{0.2}} 
\put(   15.56987,  12.39474){\circle*{0.2}} 
\put(   15.20385,  13.76077){\circle*{0.2}} 
\put(   14.20385,  14.76077){\circle*{0.2}} 
\put(   14.70385,  15.62679){\circle*{0.2}} 
\put(   14.20385,  16.49282){\circle*{0.2}} 
\put(   15.20385,  17.49282){\circle*{0.2}} 
\put(   15.56987,  18.85884){\circle*{0.2}} 
\put(   16.06987,  20.72487){\circle*{0.2}} 
\put(   15.20385,  20.22487){\circle*{0.2}} 
\put(   17.43590,  22.09090){\circle*{0.2}} 
\put(   18.43590,  23.09090){\circle*{0.2}} 
\put(   17.56987,  22.59090){\circle*{0.2}} 
\put(   16.06987,  21.72487){\circle*{0.2}} 
\put(   24.03397,   4.93064){\circle*{0.2}} 
\put(   24.90000,   5.43064){\circle*{0.2}} 
\put(   25.76603,   4.93064){\circle*{0.2}} 
\put(   25.76603,  26.32295){\circle*{0.2}} 
\put(   24.90000,  25.82295){\circle*{0.2}} 
\put(   23.03397,  25.32295){\circle*{0.2}} 
\put(   24.03397,  26.32295){\circle*{0.2}} 
\put(   21.66795,  24.95692){\circle*{0.2}} 
\put(   19.80192,  24.45692){\circle*{0.2}} 
\put(   18.80192,  24.45692){\circle*{0.2}} 
\put(   20.30192,  25.32295){\circle*{0.2}} 
\put(   31.86410,  24.95692){\circle*{0.2}} 
\put(   30.49808,  25.32295){\circle*{0.2}} 
\put(   31.86410,  23.95692){\circle*{0.2}} 
\put(   32.36410,  23.09090){\circle*{0.2}} 
\put(   33.23013,  22.59090){\circle*{0.2}} 
\put(   34.23013,  22.59090){\circle*{0.2}} 
\put(   34.59615,  21.22487){\circle*{0.2}} 
\put(   35.59615,  20.22487){\circle*{0.2}} 
\put(   35.09615,  19.35885){\circle*{0.2}} 
\put(   35.23013,  18.85885){\circle*{0.2}} 
\put(   35.59615,  17.49282){\circle*{0.2}} 
\put(   28.63205,  25.82295){\circle*{0.2}} 
\put(   27.63205,  25.82295){\circle*{0.2}} 
\put(   26.76603,  26.32295){\circle*{0.2}} 
\put(   36.46218,  16.99282){\circle*{0.2}} 
\put(   36.09615,  15.62680){\circle*{0.2}} 
\put(   35.59615,  13.76077){\circle*{0.2}} 
\put(   36.46218,  14.26077){\circle*{0.2}} 
\put(   35.09615,  12.89474){\circle*{0.2}} 
\put(   35.23013,  12.39474){\circle*{0.2}} 
\put(   35.09615,  11.89474){\circle*{0.2}} 
\put(   34.59615,  10.02872){\circle*{0.2}} 
\put(   35.59615,  11.02872){\circle*{0.2}} 
\put(   32.36410,   8.16269){\circle*{0.2}} 
\put(   33.23013,   8.66269){\circle*{0.2}} 
\put(   31.86410,   7.29667){\circle*{0.2}} 
\put(   34.23013,   8.66269){\circle*{0.2}} 
\put(   26.76603,   4.93064){\circle*{0.2}} 
\put(   27.63205,   5.43064){\circle*{0.2}} 
\put(   28.63205,   5.43064){\circle*{0.2}} 
\put(   30.49808,   5.93064){\circle*{0.2}} 
\put(   29.49808,   4.93064){\circle*{0.2}} 
\put(   19.30192,   5.93064){\circle*{0.2}} 
\put(   17.93590,   7.29667){\circle*{0.2}} 
\put(   17.43590,   8.16269){\circle*{0.2}} 
\put(   16.56987,   8.66269){\circle*{0.2}} 
\put(   20.30192,   4.93064){\circle*{0.2}} 
\put(   21.16795,   5.43064){\circle*{0.2}} 
\put(   22.16795,   5.43064){\circle*{0.2}} 
\put(   23.03397,   4.93064){\circle*{0.2}} 
\put(   15.56987,   8.66269){\circle*{0.2}} 
\put(   15.20385,  10.02872){\circle*{0.2}} 
\put(   14.70385,  11.89474){\circle*{0.2}} 
\put(   14.70385,  12.89474){\circle*{0.2}} 
\put(   14.20385,  13.76077){\circle*{0.2}} 
\put(   13.33782,  14.26077){\circle*{0.2}} 
\put(   13.70385,  15.62679){\circle*{0.2}} 
\put(   14.20385,  17.49282){\circle*{0.2}} 
\put(   13.33782,  16.99282){\circle*{0.2}} 
\put(   14.70385,  18.35884){\circle*{0.2}} 
\put(   14.33782,  17.99282){\circle*{0.2}} 
\put(   14.70385,  19.35884){\circle*{0.2}} 
\put(   15.20385,  21.22487){\circle*{0.2}} 
\put(   14.20385,  20.22487){\circle*{0.2}} 
\put(   16.56987,  22.59090){\circle*{0.2}} 
\put(   17.93590,  23.95692){\circle*{0.2}} 
\put(   17.56987,  23.59090){\circle*{0.2}} 
\put(   15.56987,  22.59090){\circle*{0.2}} 
\put(   23.53398,   4.06462){\circle*{0.2}} 
\put(   24.90000,   4.43064){\circle*{0.2}} 
\put(   24.90000,  26.82295){\circle*{0.2}} 
\put(   23.03397,  26.32295){\circle*{0.2}} 
\put(   22.16795,  25.82295){\circle*{0.2}} 
\put(   23.53397,  27.18897){\circle*{0.2}} 
\put(   21.16795,  25.82295){\circle*{0.2}} 
\put(   19.30192,  25.32295){\circle*{0.2}} 
\put(   17.93590,  24.95692){\circle*{0.2}} 
\put(   20.30192,  26.32295){\circle*{0.2}} 
\put(   32.86410,  24.95692){\circle*{0.2}} 
\put(   31.36410,  25.82295){\circle*{0.2}} 
\put(   32.73013,  24.45692){\circle*{0.2}} 
\put(   30.49808,  26.32295){\circle*{0.2}} 
\put(   29.63205,  25.82295){\circle*{0.2}} 
\put(   32.86410,  23.95692){\circle*{0.2}} 
\put(   33.23013,  23.59090){\circle*{0.2}} 
\put(   33.73013,  23.45692){\circle*{0.2}} 
\put(   35.09615,  22.09090){\circle*{0.2}} 
\put(   35.59615,  21.22487){\circle*{0.2}} 
\put(   36.09615,  19.35885){\circle*{0.2}} 
\put(   36.09615,  18.35885){\circle*{0.2}} 
\put(   36.46218,  17.99282){\circle*{0.2}} 
\put(   28.63205,  26.82295){\circle*{0.2}} 
\put(   28.13205,  26.68897){\circle*{0.2}} 
\put(   27.63205,  26.82295){\circle*{0.2}} 
\put(   27.26603,  27.18897){\circle*{0.2}} 
\put(   25.90000,  26.82295){\circle*{0.2}} 
\put(   36.96218,  16.12679){\circle*{0.2}} 
\put(   36.96218,  15.12680){\circle*{0.2}} 
\put(   36.09615,  12.89474){\circle*{0.2}} 
\put(   36.46218,  13.26077){\circle*{0.2}} 
\put(   36.09615,  11.89474){\circle*{0.2}} 
\put(   35.59615,  10.02872){\circle*{0.2}} 
\put(   35.09615,   9.16269){\circle*{0.2}} 
\put(   32.86410,   7.29667){\circle*{0.2}} 
\put(   33.23013,   7.66269){\circle*{0.2}} 
\put(   33.73013,   7.79667){\circle*{0.2}} 
\put(   31.36410,   6.43064){\circle*{0.2}} 
\put(   32.73013,   6.79667){\circle*{0.2}} 
\put(   25.90000,   4.43064){\circle*{0.2}} 
\put(   27.26603,   4.06462){\circle*{0.2}} 
\put(   27.63205,   4.43064){\circle*{0.2}} 
\put(   28.13205,   4.56462){\circle*{0.2}} 
\put(   28.63205,   4.43064){\circle*{0.2}} 
\put(   30.49808,   4.93064){\circle*{0.2}} 
\put(   31.36410,   5.43064){\circle*{0.2}} 
\put(   18.43590,   5.43064){\circle*{0.2}} 
\put(   19.30192,   4.93064){\circle*{0.2}} 
\put(   18.43590,   6.43064){\circle*{0.2}} 
\put(   16.93590,   7.29667){\circle*{0.2}} 
\put(   17.06987,   6.79667){\circle*{0.2}} 
\put(   16.56987,   7.66269){\circle*{0.2}} 
\put(   16.06987,   7.79667){\circle*{0.2}} 
\put(   20.80192,   4.06462){\circle*{0.2}} 
\put(   21.16795,   4.43064){\circle*{0.2}} 
\put(   21.66795,   4.56462){\circle*{0.2}} 
\put(   22.16795,   4.43064){\circle*{0.2}} 
\put(   22.53398,   4.06462){\circle*{0.2}} 
\put(   14.70385,   9.16269){\circle*{0.2}} 
\put(   14.20385,  10.02872){\circle*{0.2}} 
\put(   14.70385,  10.89474){\circle*{0.2}} 
\put(   13.70385,  11.89474){\circle*{0.2}} 
\put(   13.83782,  12.39474){\circle*{0.2}} 
\put(   13.70385,  12.89474){\circle*{0.2}} 
\put(   13.33782,  13.26077){\circle*{0.2}} 
\put(   12.83782,  15.12679){\circle*{0.2}} 
\put(   12.83782,  16.12679){\circle*{0.2}} 
\put(   13.33782,  17.99282){\circle*{0.2}} 
\put(   13.83782,  18.85884){\circle*{0.2}} 
\put(   13.70385,  19.35884){\circle*{0.2}} 
\put(   14.20385,  21.22487){\circle*{0.2}} 
\put(   14.70385,  22.09090){\circle*{0.2}} 
\put(   16.56987,  23.59090){\circle*{0.2}} 
\put(   16.06987,  23.45692){\circle*{0.2}} 
\put(   17.06987,  24.45692){\circle*{0.2}} 
\put(   22.66795,   3.56462){\circle*{0.2}} 
\put(   24.40000,   3.56462){\circle*{0.2}} 
\put(   25.40000,   3.56462){\circle*{0.2}} 
\put(   25.40000,  27.68897){\circle*{0.2}} 
\put(   24.40000,  27.68897){\circle*{0.2}} 
\put(   22.53397,  27.18897){\circle*{0.2}} 
\put(   22.16795,  26.82295){\circle*{0.2}} 
\put(   21.66795,  26.68897){\circle*{0.2}} 
\put(   22.66795,  27.68897){\circle*{0.2}} 
\put(   21.16795,  26.82295){\circle*{0.2}} 
\put(   19.30192,  26.32295){\circle*{0.2}} 
\put(   18.43590,  25.82295){\circle*{0.2}} 
\put(   32.36410,  25.82295){\circle*{0.2}} 
\put(   33.73013,  24.45692){\circle*{0.2}} 
\put(   31.36410,  26.82295){\circle*{0.2}} 
\put(   29.99808,  27.18897){\circle*{0.2}} 
\put(   29.63205,  26.82295){\circle*{0.2}} 
\put(   34.59615,  22.95692){\circle*{0.2}} 
\put(   36.09615,  22.09090){\circle*{0.2}} 
\put(   35.09615,  23.09090){\circle*{0.2}} 
\put(   36.09615,  20.35884){\circle*{0.2}} 
\put(   36.46218,  20.72487){\circle*{0.2}} 
\put(   36.96218,  18.85885){\circle*{0.2}} 
\put(   36.96218,  17.12679){\circle*{0.2}} 
\put(   28.13205,  27.68897){\circle*{0.2}} 
\put(   26.40000,  27.68897){\circle*{0.2}} 
\put(   37.46218,  16.99282){\circle*{0.2}} 
\put(   37.82820,  15.62680){\circle*{0.2}} 
\put(   36.96218,  14.12680){\circle*{0.2}} 
\put(   37.46218,  14.26077){\circle*{0.2}} 
\put(   36.96218,  12.39474){\circle*{0.2}} 
\put(   36.09615,  10.89474){\circle*{0.2}} 
\put(   36.46218,  10.52872){\circle*{0.2}} 
\put(   36.09615,   9.16269){\circle*{0.2}} 
\put(   34.59615,   8.29667){\circle*{0.2}} 
\put(   35.09615,   8.16269){\circle*{0.2}} 
\put(   33.73013,   6.79667){\circle*{0.2}} 
\put(   32.23013,   5.93064){\circle*{0.2}} 
\put(   26.40000,   3.56462){\circle*{0.2}} 
\put(   28.13205,   3.56462){\circle*{0.2}} 
\put(   29.63205,   4.43064){\circle*{0.2}} 
\put(   29.99808,   4.06462){\circle*{0.2}} 
\put(   31.36410,   4.43064){\circle*{0.2}} 
\put(   32.36410,   5.43064){\circle*{0.2}} 
\put(   18.43590,   4.43064){\circle*{0.2}} 
\put(   17.56987,   5.93064){\circle*{0.2}} 
\put(   19.80192,   4.06462){\circle*{0.2}} 
\put(   16.06987,   6.79667){\circle*{0.2}} 
\put(   15.20385,   8.29667){\circle*{0.2}} 
\put(   21.66795,   3.56462){\circle*{0.2}} 
\put(   13.70385,   9.16269){\circle*{0.2}} 
\put(   14.70385,   8.16269){\circle*{0.2}} 
\put(   13.70385,  10.89474){\circle*{0.2}} 
\put(   13.33782,  10.52872){\circle*{0.2}} 
\put(   12.83782,  12.39474){\circle*{0.2}} 
\put(   12.83782,  14.12679){\circle*{0.2}} 
\put(   12.33782,  14.26077){\circle*{0.2}} 
\put(   11.97180,  15.62679){\circle*{0.2}} 
\put(   12.83782,  17.12679){\circle*{0.2}} 
\put(   12.33782,  16.99282){\circle*{0.2}} 
\put(   12.83782,  18.85884){\circle*{0.2}} 
\put(   13.70385,  20.35884){\circle*{0.2}} 
\put(   13.33782,  20.72487){\circle*{0.2}} 
\put(   13.70385,  22.09090){\circle*{0.2}} 
\put(   15.20385,  22.95692){\circle*{0.2}} 
\put(   14.70385,  23.09090){\circle*{0.2}} 
\put(   16.06987,  24.45692){\circle*{0.2}} 
\put(   17.56987,  25.32295){\circle*{0.2}} 
\put(   23.53398,   3.06462){\circle*{0.2}} 
\put(   24.90000,   2.69859){\circle*{0.2}} 
\put(   26.26603,  28.18897){\circle*{0.2}} 
\put(   24.90000,  28.55500){\circle*{0.2}} 
\put(   23.53397,  28.18897){\circle*{0.2}} 
\put(   21.66795,  27.68897){\circle*{0.2}} 
\put(   20.16795,  26.82295){\circle*{0.2}} 
\put(   19.80192,  27.18897){\circle*{0.2}} 
\put(   18.43590,  26.82295){\circle*{0.2}} 
\put(   17.43590,  25.82295){\circle*{0.2}} 
\put(   32.36410,  26.82295){\circle*{0.2}} 
\put(   33.23013,  25.32295){\circle*{0.2}} 
\put(   34.73013,  24.45692){\circle*{0.2}} 
\put(   34.59615,  24.95692){\circle*{0.2}} 
\put(   34.23013,  25.32295){\circle*{0.2}} 
\put(   34.59615,  23.95692){\circle*{0.2}} 
\put(   31.86410,  27.68897){\circle*{0.2}} 
\put(   30.86410,  27.68897){\circle*{0.2}} 
\put(   29.13205,  27.68897){\circle*{0.2}} 
\put(   36.96218,  22.59090){\circle*{0.2}} 
\put(   36.09615,  23.09090){\circle*{0.2}} 
\put(   36.96218,  21.59090){\circle*{0.2}} 
\put(   36.96218,  19.85884){\circle*{0.2}} 
\put(   37.96218,  18.85885){\circle*{0.2}} 
\put(   37.82820,  19.35885){\circle*{0.2}} 
\put(   37.46218,  17.99282){\circle*{0.2}} 
\put(   28.63205,  28.55500){\circle*{0.2}} 
\put(   28.13205,  28.68897){\circle*{0.2}} 
\put(   27.26603,  28.18897){\circle*{0.2}} 
\put(   38.32820,  16.49282){\circle*{0.2}} 
\put(   38.82820,  15.62680){\circle*{0.2}} 
\put(   38.32820,  14.76077){\circle*{0.2}} 
\put(   37.46218,  13.26077){\circle*{0.2}} 
\put(   37.96218,  12.39474){\circle*{0.2}} 
\put(   36.96218,  11.39474){\circle*{0.2}} 
\put(   37.82820,  11.89474){\circle*{0.2}} 
\put(   36.96218,   9.66269){\circle*{0.2}} 
\put(   36.09615,   8.16269){\circle*{0.2}} 
\put(   36.96218,   8.66269){\circle*{0.2}} 
\put(   34.59615,   7.29667){\circle*{0.2}} 
\put(   34.73013,   6.79667){\circle*{0.2}} 
\put(   33.23013,   5.93064){\circle*{0.2}} 
\put(   34.23013,   5.93064){\circle*{0.2}} 
\put(   34.59615,   6.29667){\circle*{0.2}} 
\put(   25.90000,   2.69859){\circle*{0.2}} 
\put(   27.26603,   3.06462){\circle*{0.2}} 
\put(   29.13205,   3.56462){\circle*{0.2}} 
\put(   28.13205,   2.56462){\circle*{0.2}} 
\put(   28.63205,   2.69859){\circle*{0.2}} 
\put(   30.86410,   3.56462){\circle*{0.2}} 
\put(   32.36410,   4.43064){\circle*{0.2}} 
\put(   31.86410,   3.56462){\circle*{0.2}} 
\put(   17.43590,   4.43064){\circle*{0.2}} 
\put(   17.93590,   3.56462){\circle*{0.2}} 
\put(   18.93590,   3.56462){\circle*{0.2}} 
\put(   17.56987,   4.93064){\circle*{0.2}} 
\put(   16.56987,   5.93064){\circle*{0.2}} 
\put(   20.66795,   3.56462){\circle*{0.2}} 
\put(   15.20385,   6.29667){\circle*{0.2}} 
\put(   15.56987,   5.93064){\circle*{0.2}} 
\put(   15.20385,   7.29667){\circle*{0.2}} 
\put(   21.16795,   2.69859){\circle*{0.2}} 
\put(   21.66795,   2.56462){\circle*{0.2}} 
\put(   22.53397,   3.06462){\circle*{0.2}} 
\put(   12.83782,   8.66269){\circle*{0.2}} 
\put(   13.70385,   8.16269){\circle*{0.2}} 
\put(   12.83782,   9.66269){\circle*{0.2}} 
\put(   12.83782,  11.39474){\circle*{0.2}} 
\put(   11.83782,  12.39474){\circle*{0.2}} 
\put(   11.97180,  11.89474){\circle*{0.2}} 
\put(   12.33782,  13.26077){\circle*{0.2}} 
\put(   11.97180,  12.89474){\circle*{0.2}} 
\put(   11.47180,  14.76077){\circle*{0.2}} 
\put(   10.97180,  15.62679){\circle*{0.2}} 
\put(   11.47180,  16.49282){\circle*{0.2}} 
\put(   12.33782,  17.99282){\circle*{0.2}} 
\put(   11.83782,  18.85884){\circle*{0.2}} 
\put(   12.83782,  19.85884){\circle*{0.2}} 
\put(   11.97180,  19.35884){\circle*{0.2}} 
\put(   12.83782,  21.59090){\circle*{0.2}} 
\put(   13.70385,  23.09090){\circle*{0.2}} 
\put(   12.83782,  22.59090){\circle*{0.2}} 
\put(   15.20385,  23.95692){\circle*{0.2}} 
\put(   16.56987,  25.32295){\circle*{0.2}} 
\put(   15.56987,  25.32295){\circle*{0.2}} 
\put(   15.20385,  24.95692){\circle*{0.2}} 
\put(   24.03398,   2.19859){\circle*{0.2}} 
\put(   24.90000,   1.69859){\circle*{0.2}} 
\put(   25.76603,   2.19859){\circle*{0.2}} 
\put(   25.76603,  29.05500){\circle*{0.2}} 
\put(   24.90000,  29.55500){\circle*{0.2}} 
\put(   24.03397,  29.05500){\circle*{0.2}} 
\put(   22.53397,  28.18897){\circle*{0.2}} 
\put(   20.66795,  27.68897){\circle*{0.2}} 
\put(   21.66795,  28.68897){\circle*{0.2}} 
\put(   21.16795,  28.55500){\circle*{0.2}} 
\put(   20.80192,  28.18897){\circle*{0.2}} 
\put(   18.93590,  27.68897){\circle*{0.2}} 
\put(   17.43590,  26.82295){\circle*{0.2}} 
\put(   17.93590,  27.68897){\circle*{0.2}} 
\put(   32.86410,  27.68897){\circle*{0.2}} 
\put(   33.23013,  26.32295){\circle*{0.2}} 
\put(   33.73013,  26.18897){\circle*{0.2}} 
\put(   35.59615,  24.95692){\circle*{0.2}} 
\put(   35.59615,  23.95692){\circle*{0.2}} 
\put(   35.09615,  25.82295){\circle*{0.2}} 
\put(   34.23013,  26.32295){\circle*{0.2}} 
\put(   31.36410,  28.55500){\circle*{0.2}} 
\put(   29.99808,  28.18897){\circle*{0.2}} 
\put(   29.63205,  28.55500){\circle*{0.2}} 
\put(   36.96218,  23.59090){\circle*{0.2}} 
\put(   37.82820,  22.09090){\circle*{0.2}} 
\put(   37.46218,  20.72487){\circle*{0.2}} 
\put(   37.82820,  20.35884){\circle*{0.2}} 
\put(   38.82820,  19.35885){\circle*{0.2}} 
\put(   38.46218,  17.99282){\circle*{0.2}} 
\put(   38.32820,  20.22487){\circle*{0.2}} 
\put(   38.32820,  17.49282){\circle*{0.2}} 
\put(   29.49808,  29.05500){\circle*{0.2}} 
\put(   28.63205,  29.55500){\circle*{0.2}} 
\put(   27.63205,  29.55500){\circle*{0.2}} 
\put(   27.26603,  29.18897){\circle*{0.2}} 
\put(   26.76603,  29.05500){\circle*{0.2}} 
\put(   39.32820,  16.49282){\circle*{0.2}} 
\put(   39.32820,  14.76077){\circle*{0.2}} 
\put(   38.32820,  13.76077){\circle*{0.2}} 
\put(   38.46218,  13.26077){\circle*{0.2}} 
\put(   38.82820,  12.89474){\circle*{0.2}} 
\put(   38.82820,  11.89474){\circle*{0.2}} 
\put(   37.46218,  10.52872){\circle*{0.2}} 
\put(   37.82820,  10.89474){\circle*{0.2}} 
\put(   37.82820,   9.16269){\circle*{0.2}} 
\put(   35.59615,   7.29667){\circle*{0.2}} 
\put(   36.96218,   7.66269){\circle*{0.2}} 
\put(   35.59615,   6.29667){\circle*{0.2}} 
\put(   33.23013,   4.93064){\circle*{0.2}} 
\put(   33.73013,   5.06462){\circle*{0.2}} 
\put(   34.23013,   4.93064){\circle*{0.2}} 
\put(   35.09615,   5.43064){\circle*{0.2}} 
\put(   26.76603,   2.19859){\circle*{0.2}} 
\put(   27.26603,   2.06462){\circle*{0.2}} 
\put(   29.63205,   2.69859){\circle*{0.2}} 
\put(   29.99808,   3.06462){\circle*{0.2}} 
\put(   27.63205,   1.69859){\circle*{0.2}} 
\put(   28.63205,   1.69859){\circle*{0.2}} 
\put(   31.36410,   2.69859){\circle*{0.2}} 
\put(   32.86410,   3.56462){\circle*{0.2}} 
\put(   16.93590,   3.56462){\circle*{0.2}} 
\put(   16.56987,   4.93064){\circle*{0.2}} 
\put(   18.43590,   2.69859){\circle*{0.2}} 
\put(   19.80193,   3.06462){\circle*{0.2}} 
\put(   16.06987,   5.06462){\circle*{0.2}} 
\put(   20.16795,   2.69859){\circle*{0.2}} 
\put(   14.70385,   5.43064){\circle*{0.2}} 
\put(   14.33782,   6.79667){\circle*{0.2}} 
\put(   15.56987,   4.93064){\circle*{0.2}} 
\put(   14.20385,   7.29667){\circle*{0.2}} 
\put(   20.30193,   2.19859){\circle*{0.2}} 
\put(   21.16795,   1.69859){\circle*{0.2}} 
\put(   22.16795,   1.69859){\circle*{0.2}} 
\put(   22.53397,   2.06462){\circle*{0.2}} 
\put(   23.03398,   2.19859){\circle*{0.2}} 
\put(   12.83782,   7.66269){\circle*{0.2}} 
\put(   11.97180,   9.16269){\circle*{0.2}} 
\put(   12.33782,  10.52872){\circle*{0.2}} 
\put(   11.97180,  10.89474){\circle*{0.2}} 
\put(   10.97180,  11.89474){\circle*{0.2}} 
\put(   10.97180,  12.89474){\circle*{0.2}} 
\put(   11.47180,  11.02872){\circle*{0.2}} 
\put(   11.47180,  13.76077){\circle*{0.2}} 
\put(   10.47180,  14.76077){\circle*{0.2}} 
\put(   10.47180,  16.49282){\circle*{0.2}} 
\put(   11.47180,  17.49282){\circle*{0.2}} 
\put(   11.33782,  17.99282){\circle*{0.2}} 
\put(   10.97180,  19.35884){\circle*{0.2}} 
\put(   12.33782,  20.72487){\circle*{0.2}} 
\put(   11.97180,  20.35884){\circle*{0.2}} 
\put(   11.47180,  20.22487){\circle*{0.2}} 
\put(   11.97180,  22.09090){\circle*{0.2}} 
\put(   14.20385,  23.95692){\circle*{0.2}} 
\put(   12.83782,  23.59090){\circle*{0.2}} 
\put(   14.33782,  24.45692){\circle*{0.2}} 
\put(   16.56987,  26.32295){\circle*{0.2}} 
\put(   16.06987,  26.18897){\circle*{0.2}} 
\put(   15.56987,  26.32295){\circle*{0.2}} 
\put(   14.70385,  25.82295){\circle*{0.2}} 
\put(   24.03398,   1.19859){\circle*{0.2}} 
\put(   25.76603,   1.19859){\circle*{0.2}} 
\put(   25.76603,  30.05500){\circle*{0.2}} 
\put(   24.03397,  30.05500){\circle*{0.2}} 
\put(   23.03397,  29.05500){\circle*{0.2}} 
\put(   22.53397,  29.18897){\circle*{0.2}} 
\put(   19.80192,  28.18897){\circle*{0.2}} 
\put(   22.16795,  29.55500){\circle*{0.2}} 
\put(   21.16795,  29.55500){\circle*{0.2}} 
\put(   20.30192,  29.05500){\circle*{0.2}} 
\put(   18.43590,  28.55500){\circle*{0.2}} 
\put(   16.93590,  27.68897){\circle*{0.2}} 
\put(   33.73013,  28.18897){\circle*{0.2}} 
\put(   32.36410,  28.55500){\circle*{0.2}} 
\put(   33.73013,  27.18897){\circle*{0.2}} 
\put(   36.09615,  25.82295){\circle*{0.2}} 
\put(   36.46218,  24.45692){\circle*{0.2}} 
\put(   35.09615,  26.82295){\circle*{0.2}} 
\put(   31.36410,  29.55500){\circle*{0.2}} 
\put(   30.49808,  29.05500){\circle*{0.2}} 
\put(   37.96218,  23.59090){\circle*{0.2}} 
\put(   37.46218,  24.45692){\circle*{0.2}} 
\put(   37.82820,  23.09090){\circle*{0.2}} 
\put(   38.82820,  22.09090){\circle*{0.2}} 
\put(   38.32820,  21.22487){\circle*{0.2}} 
\put(   39.32820,  20.22487){\circle*{0.2}} 
\put(   39.32820,  18.49282){\circle*{0.2}} 
\put(   39.69423,  18.85885){\circle*{0.2}} 
\put(   39.32820,  17.49282){\circle*{0.2}} 
\put(   29.49808,  30.05500){\circle*{0.2}} 
\put(   28.13205,  30.42102){\circle*{0.2}} 
\put(   26.76603,  30.05500){\circle*{0.2}} 
\put(   40.19423,  16.99282){\circle*{0.2}} 
\put(   39.82820,  15.62680){\circle*{0.2}} 
\put(   39.32820,  13.76077){\circle*{0.2}} 
\put(   40.19423,  14.26077){\circle*{0.2}} 
\put(   39.69423,  12.39474){\circle*{0.2}} 
\put(   38.82820,  10.89474){\circle*{0.2}} 
\put(   39.32820,  11.02872){\circle*{0.2}} 
\put(   38.32820,  10.02872){\circle*{0.2}} 
\put(   38.82820,   9.16269){\circle*{0.2}} 
\put(   37.82820,   8.16269){\circle*{0.2}} 
\put(   36.46218,   6.79667){\circle*{0.2}} 
\put(   37.46218,   6.79667){\circle*{0.2}} 
\put(   36.09615,   5.43064){\circle*{0.2}} 
\put(   33.73013,   4.06462){\circle*{0.2}} 
\put(   35.09615,   4.43064){\circle*{0.2}} 
\put(   26.76603,   1.19859){\circle*{0.2}} 
\put(   29.63205,   1.69859){\circle*{0.2}} 
\put(   30.49808,   2.19859){\circle*{0.2}} 
\put(   28.13205,    .83257){\circle*{0.2}} 
\put(   29.49808,   1.19859){\circle*{0.2}} 
\put(   32.36410,   2.69859){\circle*{0.2}} 
\put(   31.36410,   1.69859){\circle*{0.2}} 
\put(   33.73013,   3.06462){\circle*{0.2}} 
\put(   16.06987,   3.06462){\circle*{0.2}} 
\put(   17.43590,   2.69859){\circle*{0.2}} 
\put(   16.06987,   4.06462){\circle*{0.2}} 
\put(   18.43590,   1.69859){\circle*{0.2}} 
\put(   19.30193,   2.19859){\circle*{0.2}} 
\put(   13.70385,   5.43064){\circle*{0.2}} 
\put(   14.70385,   4.43064){\circle*{0.2}} 
\put(   13.83782,   5.93064){\circle*{0.2}} 
\put(   13.33782,   6.79667){\circle*{0.2}} 
\put(   20.30193,   1.19859){\circle*{0.2}} 
\put(   21.66795,    .83257){\circle*{0.2}} 
\put(   23.03398,   1.19859){\circle*{0.2}} 
\put(   12.33782,   6.79667){\circle*{0.2}} 
\put(   11.97180,   8.16269){\circle*{0.2}} 
\put(   10.97180,   9.16269){\circle*{0.2}} 
\put(   11.47180,  10.02872){\circle*{0.2}} 
\put(   10.47180,  11.02872){\circle*{0.2}} 
\put(   10.10577,  12.39474){\circle*{0.2}} 
\put(   10.47180,  13.76077){\circle*{0.2}} 
\put(    9.60577,  14.26077){\circle*{0.2}} 
\put(    9.97180,  15.62679){\circle*{0.2}} 
\put(   10.47180,  17.49282){\circle*{0.2}} 
\put(    9.60577,  16.99282){\circle*{0.2}} 
\put(   10.47180,  18.49282){\circle*{0.2}} 
\put(   10.10577,  18.85884){\circle*{0.2}} 
\put(   10.47180,  20.22487){\circle*{0.2}} 
\put(   11.47180,  21.22487){\circle*{0.2}} 
\put(   10.97180,  22.09090){\circle*{0.2}} 
\put(   11.97180,  23.09090){\circle*{0.2}} 
\put(   13.33782,  24.45692){\circle*{0.2}} 
\put(   12.33782,  24.45692){\circle*{0.2}} 
\put(   13.83782,  25.32295){\circle*{0.2}} 
\put(   16.06987,  27.18897){\circle*{0.2}} 
\put(   14.70385,  26.82295){\circle*{0.2}} 
\put(   13.70385,  25.82295){\circle*{0.2}} 
\put(   23.53398,    .33257){\circle*{0.2}} 
\put(   24.90000,    .69859){\circle*{0.2}} 
\put(   26.26603,    .33257){\circle*{0.2}} 
\put(   26.26603,  30.92102){\circle*{0.2}} 
\put(   24.90000,  30.55500){\circle*{0.2}} 
\put(   23.03397,  30.05500){\circle*{0.2}} 
\put(   23.53397,  30.92102){\circle*{0.2}} 
\put(   19.30192,  29.05500){\circle*{0.2}} 
\put(   21.66795,  30.42102){\circle*{0.2}} 
\put(   20.30192,  30.05500){\circle*{0.2}} 
\put(   17.43590,  28.55500){\circle*{0.2}} 
\put(   18.43590,  29.55500){\circle*{0.2}} 
\put(   17.56987,  29.05500){\circle*{0.2}} 
\put(   16.06987,  28.18897){\circle*{0.2}} 
\put(   34.23013,  29.05500){\circle*{0.2}} 
\put(   33.73013,  29.18897){\circle*{0.2}} 
\put(   33.23013,  29.05500){\circle*{0.2}} 
\put(   34.59615,  27.68897){\circle*{0.2}} 
\put(   32.36410,  29.55500){\circle*{0.2}} 
\put(   36.09615,  26.82295){\circle*{0.2}} 
\put(   36.96218,  25.32295){\circle*{0.2}} 
\put(   32.23013,  30.05500){\circle*{0.2}} 
\put(   30.49808,  30.05500){\circle*{0.2}} 
\put(   38.46218,  24.45692){\circle*{0.2}} 
\put(   38.82820,  23.09090){\circle*{0.2}} 
\put(    6.81395,  16.00000){\circle*{0.2}} 
\put(    4.81395,  16.00000){\circle*{0.2}} 
\put(    6.67997,  16.50000){\circle*{0.2}} 
\put(    4.94792,  15.50000){\circle*{0.2}} 
\put(    6.31395,  16.86603){\circle*{0.2}} 
\put(    5.31395,  15.13398){\circle*{0.2}} 
\put(    5.81395,  17.00000){\circle*{0.2}} 
\put(    5.81395,  15.00000){\circle*{0.2}} 
\put(    5.31395,  16.86603){\circle*{0.2}} 
\put(    6.31395,  15.13398){\circle*{0.2}} 
\put(    4.94792,  16.50000){\circle*{0.2}} 
\put(    6.67997,  15.50000){\circle*{0.2}} 
%\put(    5.81395,  16.00000){\circle*{0.2}} 
\setlength{\unitlength}{0.7mm}
\put(  130.00000,  30.00000){\circle*{0.5}} 
\put(  127.80000,  27.40000){\circle*{0.5}} 
\put(  131.79290,  27.10423){\circle*{0.5}} 
\put(  133.30810,  30.81032){\circle*{0.5}} 
\put(  130.25160,  33.39657){\circle*{0.5}} 
\put(  126.84740,  31.28888){\circle*{0.5}} 
\put(  127.18200,  25.49789){\circle*{0.5}} 
\put(  129.59290,  24.50423){\circle*{0.5}} 
\put(  124.64740,  28.68888){\circle*{0.5}} 
\put(  133.41090,  25.92866){\circle*{0.5}} 
\put(  135.10100,  27.91455){\circle*{0.5}} 
\put(  134.92610,  31.98589){\circle*{0.5}} 
\put(  133.55970,  34.20689){\circle*{0.5}} 
\put(  129.63360,  35.29868){\circle*{0.5}} 
\put(  127.09900,  34.68545){\circle*{0.5}} 
\put(  124.84740,  31.28888){\circle*{0.5}} 
\put(  125.18200,  25.49789){\circle*{0.5}} 
\put(  128.97490,  22.60212){\circle*{0.5}} 
\put(  124.02940,  26.78677){\circle*{0.5}} 
\put(  131.21090,  23.32866){\circle*{0.5}} 
\put(  122.64740,  28.68888){\circle*{0.5}} 
\put(  132.79290,  24.02655){\circle*{0.5}} 
\put(  136.71900,  26.73898){\circle*{0.5}} 
\put(  136.71900,  29.09012){\circle*{0.5}} 
\put(  136.54410,  30.81032){\circle*{0.5}} 
\put(  135.17770,  35.38246){\circle*{0.5}} 
\put(  132.94160,  36.10900){\circle*{0.5}} 
\put(  131.25160,  36.47425){\circle*{0.5}} 
\put(  126.48100,  36.58757){\circle*{0.5}} 
\put(  125.09900,  34.68545){\circle*{0.5}} 
\put(  124.22940,  33.19099){\circle*{0.5}} 
\put(  126.97490,  22.60212){\circle*{0.5}} 
\put(  122.02940,  26.78677){\circle*{0.5}} 
\put(  130.59290,  21.42655){\circle*{0.5}} 
\put(  128.72330,  19.20555){\circle*{0.5}} 
\put(  122.02940,  30.59099){\circle*{0.5}} 
\put(  119.33930,  27.87856){\circle*{0.5}} 
\put(  136.10100,  24.83686){\circle*{0.5}} 
\put(  138.33710,  27.91455){\circle*{0.5}} 
\put(  139.87160,  25.45010){\circle*{0.5}} 
\put(  136.79570,  34.20689){\circle*{0.5}} 
\put(  134.55970,  37.28457){\circle*{0.5}} 
\put(  137.37770,  37.98246){\circle*{0.5}} 
\put(  128.09900,  37.76314){\circle*{0.5}} 
\put(  124.48100,  36.58757){\circle*{0.5}} 
\put(  124.68810,  39.48333){\circle*{0.5}} 
\put(  126.72330,  19.20555){\circle*{0.5}} 
\put(  123.82230,  23.89100){\circle*{0.5}} 
\put(  118.72130,  25.97645){\circle*{0.5}} 
\put(  133.90100,  22.23686){\circle*{0.5}} 
\put(  130.34130,  18.02998){\circle*{0.5}} 
\put(  118.72130,  29.78068){\circle*{0.5}} 
\put(  122.28100,  33.98756){\circle*{0.5}} 
\put(  139.25360,  23.54799){\circle*{0.5}} 
\put(  138.58870,  31.31112){\circle*{0.5}} 
\put(  141.48960,  26.62567){\circle*{0.5}} 
\put(  138.99570,  36.80689){\circle*{0.5}} 
\put(  136.75970,  39.88457){\circle*{0.5}} 
\put(  131.40710,  38.57345){\circle*{0.5}} 
\put(  126.30610,  40.65891){\circle*{0.5}} 
\put(  122.68810,  39.48333){\circle*{0.5}} 
\put(  128.34130,  18.02998){\circle*{0.5}} 
\put(  124.52330,  16.60555){\circle*{0.5}} 
\put(  123.41520,  18.39523){\circle*{0.5}} 
\put(  123.57070,  20.49443){\circle*{0.5}} 
\put(  120.51420,  23.08068){\circle*{0.5}} 
\put(  117.10330,  24.80088){\circle*{0.5}} 
\put(  118.10330,  27.87856){\circle*{0.5}} 
\put(  116.52130,  23.37645){\circle*{0.5}} 
\put(  118.46970,  22.57988){\circle*{0.5}} 
\put(  115.56870,  27.26533){\circle*{0.5}} 
\put(  133.64940,  18.84029){\circle*{0.5}} 
\put(  137.05360,  20.94798){\circle*{0.5}} 
\put(  130.95940,  16.12786){\circle*{0.5}} 
\put(  128.14130,  15.42998){\circle*{0.5}} 
\put(  132.13420,  15.13421){\circle*{0.5}} 
\put(  133.49390,  16.74109){\circle*{0.5}} 
\put(  116.92840,  32.67645){\circle*{0.5}} 
\put(  118.97290,  33.17725){\circle*{0.5}} 
\put(  115.56870,  31.06956){\circle*{0.5}} 
\put(  120.48810,  36.88334){\circle*{0.5}} 
\put(  140.87160,  24.72355){\circle*{0.5}} 
\put(  141.04650,  20.65221){\circle*{0.5}} 
\put(  139.00200,  20.15141){\circle*{0.5}} 
\put(  140.78870,  33.91112){\circle*{0.5}} 
\put(  141.74120,  30.02224){\circle*{0.5}} 
\put(  143.48960,  26.62567){\circle*{0.5}} 
\put(  143.68960,  29.22567){\circle*{0.5}} 
\put(  143.28250,  23.72990){\circle*{0.5}} 
\put(  144.79770,  27.43598){\circle*{0.5}} 
\put(  138.37770,  38.70900){\circle*{0.5}} 
\put(  142.30380,  37.61721){\circle*{0.5}} 
\put(  142.14830,  35.51801){\circle*{0.5}} 
\put(  137.37770,  41.78669){\circle*{0.5}} 
\put(  134.96680,  42.78034){\circle*{0.5}} 
\put(  140.06770,  40.69489){\circle*{0.5}} 
\put(  137.01130,  43.28114){\circle*{0.5}} 
\put(  133.60710,  41.17345){\circle*{0.5}} 
\put(  129.61420,  41.46922){\circle*{0.5}} 
\put(  124.30610,  40.65891){\circle*{0.5}} 
\put(  128.50610,  43.25890){\circle*{0.5}} 
\put(  126.55770,  44.05548){\circle*{0.5}} 
\put(  121.07000,  40.65891){\circle*{0.5}} 
\put(  119.38000,  38.67302){\circle*{0.5}} 
\put(  122.93970,  42.87991){\circle*{0.5}} 
\put(  119.53550,  40.77222){\circle*{0.5}} 
\put(  126.14130,  15.42998){\circle*{0.5}} 
\put(  121.21520,  15.79523){\circle*{0.5}} 
\put(  120.26260,  19.68411){\circle*{0.5}} 
\put(  114.90330,  22.20088){\circle*{0.5}} 
\put(  113.95070,  26.08976){\circle*{0.5}} 
\put(  114.95070,  29.16744){\circle*{0.5}} 
\put(  116.26970,  19.97988){\circle*{0.5}} 
\put(  136.80200,  17.55141){\circle*{0.5}} 
\put(  128.75940,  13.52786){\circle*{0.5}} 
\put(  132.75230,  13.23209){\circle*{0.5}} 
\put(  135.28680,  13.84533){\circle*{0.5}} 
\put(  117.18000,  36.07302){\circle*{0.5}} 
\put(  113.77580,  33.96532){\circle*{0.5}} 
\put(  142.66450,  21.82779){\circle*{0.5}} 
\put(  140.79490,  17.25564){\circle*{0.5}} 
\put(  143.94120,  32.62224){\circle*{0.5}} 
\put(  145.28250,  23.72990){\circle*{0.5}} 
\put(  146.79770,  27.43598){\circle*{0.5}} 
\put(  146.99770,  30.03598){\circle*{0.5}} 
\put(  141.68580,  39.51932){\circle*{0.5}} 
\put(  145.45640,  36.32832){\circle*{0.5}} 
\put(  140.68580,  42.59700){\circle*{0.5}} 
\put(  137.62930,  45.18326){\circle*{0.5}} 
\put(  135.21840,  46.17691){\circle*{0.5}} 
\put(  131.81420,  44.06922){\circle*{0.5}} 
\put(  124.55770,  44.05548){\circle*{0.5}} 
\put(  128.75770,  46.65548){\circle*{0.5}} 
\put(  121.32160,  44.05548){\circle*{0.5}} 
\put(  117.91740,  41.94778){\circle*{0.5}} 
\put(  116.22740,  39.96190){\circle*{0.5}} 
\put(  126.75930,  13.52786){\circle*{0.5}} 
\put(  122.83320,  14.61966){\circle*{0.5}} 
\put(  119.59720,  14.61966){\circle*{0.5}} 
\put(  118.06260,  17.08411){\circle*{0.5}} 
\put(  114.65170,  18.80431){\circle*{0.5}} 
\put(  111.75070,  23.48976){\circle*{0.5}} 
\put(  113.33260,  27.99187){\circle*{0.5}} 
\put(  113.15780,  32.06321){\circle*{0.5}} 
\put(  138.59490,  14.65564){\circle*{0.5}} 
\put(  130.55230,  10.63209){\circle*{0.5}} 
\put(  135.90480,  11.94321){\circle*{0.5}} 
\put(  114.02740,  37.36190){\circle*{0.5}} 
\put(  112.15780,  35.14090){\circle*{0.5}} 
\put(  144.66450,  21.82779){\circle*{0.5}} 
\put(  142.41290,  18.43121){\circle*{0.5}} 
\put(  141.41290,  15.35353){\circle*{0.5}} 
\put(  147.24930,  33.43256){\circle*{0.5}} 
\put(  148.59060,  24.54021){\circle*{0.5}} 
\put(  148.99770,  30.03598){\circle*{0.5}} 
\put(  142.30380,  41.42143){\circle*{0.5}} 
\put(  144.83840,  38.23044){\circle*{0.5}} 
\put(  147.45640,  36.32832){\circle*{0.5}} 
\put(  140.93740,  45.99357){\circle*{0.5}} 
\put(  135.83640,  48.07903){\circle*{0.5}} 
\put(  132.06580,  47.46579){\circle*{0.5}} 
\put(  122.93970,  45.23104){\circle*{0.5}} 
\put(  126.75770,  46.65548){\circle*{0.5}} 
\put(  129.37570,  48.55759){\circle*{0.5}} 
\put(  118.16900,  45.34436){\circle*{0.5}} 
\put(  114.60940,  41.13747){\circle*{0.5}} 
\put(  128.55230,  10.63209){\circle*{0.5}} 
\put(  123.45130,  12.71755){\circle*{0.5}} 
\put(  121.21520,  13.44409){\circle*{0.5}} 
\put(  120.21520,  12.71755){\circle*{0.5}} 
\put(  116.44460,  15.90854){\circle*{0.5}} 
\put(  111.34360,  17.99399){\circle*{0.5}} 
\put(  111.49910,  20.09319){\circle*{0.5}} 
\put(  111.13260,  25.39187){\circle*{0.5}} 
\put(  108.44260,  22.67944){\circle*{0.5}} 
\put(  111.53970,  30.88764){\circle*{0.5}} 
\put(  111.53970,  33.23878){\circle*{0.5}} 
\put(  139.21290,  12.75353){\circle*{0.5}} 
\put(  130.30070,   7.23552){\circle*{0.5}} 
\put(  133.70480,   9.34321){\circle*{0.5}} 
\put(  135.65320,   8.54664){\circle*{0.5}} 
\put(  112.40940,  38.53747){\circle*{0.5}} 
\put(  110.53970,  33.96532){\circle*{0.5}} 
\put(  147.97260,  22.63810){\circle*{0.5}} 
\put(  144.41290,  18.43121){\circle*{0.5}} 
\put(  143.03100,  16.52910){\circle*{0.5}} 
\put(  143.41290,  15.35353){\circle*{0.5}} 
\put(  149.24930,  33.43256){\circle*{0.5}} 
\put(  150.79060,  27.14021){\circle*{0.5}} 
\put(  151.74320,  23.25134){\circle*{0.5}} 
\put(  152.15030,  28.74710){\circle*{0.5}} 
\put(  142.55540,  44.81800){\circle*{0.5}} 
\put(  145.45640,  40.13255){\circle*{0.5}} 
\put(  146.83840,  38.23044){\circle*{0.5}} 
\put(  148.07440,  38.23044){\circle*{0.5}} 
\put(  143.13740,  48.59357){\circle*{0.5}} 
\put(  139.14450,  48.88934){\circle*{0.5}} 
\put(  138.03640,  50.67902){\circle*{0.5}} 
\put(  132.68380,  49.36790){\circle*{0.5}} 
\put(  125.13970,  47.83105){\circle*{0.5}} 
\put(  119.78710,  46.51993){\circle*{0.5}} 
\put(  127.37570,  48.55759){\circle*{0.5}} 
\put(  127.75770,  49.73316){\circle*{0.5}} 
\put(  116.37610,  48.24013){\circle*{0.5}} 
\put(  114.86100,  44.53404){\circle*{0.5}} 
\put(  112.81650,  44.03324){\circle*{0.5}} 
\put(  125.24420,   9.82178){\circle*{0.5}} 
\put(  128.30070,   7.23552){\circle*{0.5}} 
\put(  121.83320,  11.54198){\circle*{0.5}} 
\put(  119.96360,   9.32097){\circle*{0.5}} 
\put(  117.06260,  14.00643){\circle*{0.5}} 
\put(  115.82650,  14.00643){\circle*{0.5}} 
\put(  114.24460,  13.30854){\circle*{0.5}} 
\put(  113.13650,  15.09822){\circle*{0.5}} 
\put(  116.19300,  12.51197){\circle*{0.5}} 
\put(  109.14360,  15.39399){\circle*{0.5}} 
\put(  108.19100,  19.28287){\circle*{0.5}} 
\put(  109.33970,  28.28764){\circle*{0.5}} 
\put(  107.82460,  24.58156){\circle*{0.5}} 
\put(  106.44260,  22.67944){\circle*{0.5}} 
\put(  106.82460,  23.85501){\circle*{0.5}} 
\put(  109.92170,  32.06321){\circle*{0.5}} 
\put(  141.21290,  12.75353){\circle*{0.5}} 
\put(  140.83100,  11.57796){\circle*{0.5}} 
\put(  141.00580,   9.85776){\circle*{0.5}} 
\put(  138.96130,   9.35696){\circle*{0.5}} 
\put(  142.36550,  11.46465){\circle*{0.5}} 
\put(  129.68260,   5.33341){\circle*{0.5}} 
\put(  128.68260,   6.05995){\circle*{0.5}} 
\put(  133.45320,   5.94664){\circle*{0.5}} 
\put(  137.44620,   5.65087){\circle*{0.5}} 
\put(  110.40940,  38.53747){\circle*{0.5}} 
\put(  110.79130,  37.36190){\circle*{0.5}} 
\put(  110.61650,  41.43324){\circle*{0.5}} 
\put(  109.10130,  37.72715){\circle*{0.5}} 
\put(  109.25680,  39.82635){\circle*{0.5}} 
\put(  107.23170,  33.15501){\circle*{0.5}} 
\put(  147.72100,  19.24153){\circle*{0.5}} 
\put(  151.12520,  21.34922){\circle*{0.5}} 
\put(  145.03100,  16.52910){\circle*{0.5}} 
\put(  146.56550,  14.06465){\circle*{0.5}} 
\put(  149.86740,  35.33467){\circle*{0.5}} 
\put(  150.86740,  34.60813){\circle*{0.5}} 
\put(  151.44930,  36.03255){\circle*{0.5}} 
\put(  152.55740,  34.24287){\circle*{0.5}} 
\put(  152.40190,  32.14368){\circle*{0.5}} 
\put(  153.94320,  25.85133){\circle*{0.5}} 
\put(  153.36130,  22.07576){\circle*{0.5}} 
\put(  152.36130,  21.34922){\circle*{0.5}} 
\put(  155.45840,  29.55742){\circle*{0.5}} 
\put(  144.75540,  47.41801){\circle*{0.5}} 
\put(  145.70800,  43.52912){\circle*{0.5}} 
\put(  147.45640,  40.13255){\circle*{0.5}} 
\put(  150.27440,  40.83044){\circle*{0.5}} 
\put(  145.13740,  48.59357){\circle*{0.5}} 
\put(  144.75540,  49.76914){\circle*{0.5}} 
\put(  141.34450,  51.48934){\circle*{0.5}} 
\put(  138.28800,  54.07560){\circle*{0.5}} 
\put(  134.88380,  51.96790){\circle*{0.5}} 
\put(  131.06580,  50.54348){\circle*{0.5}} 
\put(  132.06580,  51.27002){\circle*{0.5}} 
\put(  130.89090,  52.26367){\circle*{0.5}} 
\put(  132.93540,  52.76448){\circle*{0.5}} 
\put(  125.75770,  49.73316){\circle*{0.5}} 
\put(  121.98710,  49.11993){\circle*{0.5}} 
\put(  117.99420,  49.41570){\circle*{0.5}} 
\put(  125.96480,  52.62893){\circle*{0.5}} 
\put(  116.99420,  50.14224){\circle*{0.5}} 
\put(  115.75810,  50.14224){\circle*{0.5}} 
\put(  113.06810,  47.42981){\circle*{0.5}} 
\put(  109.66390,  45.32212){\circle*{0.5}} 
\put(  123.62610,   8.64621){\circle*{0.5}} 
\put(  124.99260,   6.42521){\circle*{0.5}} 
\put(  126.68260,   6.05995){\circle*{0.5}} 
\put(  121.58160,   8.14540){\circle*{0.5}} 
\put(  119.34560,   7.41886){\circle*{0.5}} 
\put(  116.81100,  10.60985){\circle*{0.5}} 
\put(  113.62650,  11.40643){\circle*{0.5}} 
\put(  115.57500,  10.60985){\circle*{0.5}} 
\put(  110.93650,  12.49822){\circle*{0.5}} 
\put(  105.99100,  16.68287){\circle*{0.5}} 
\put(  106.19100,  19.28287){\circle*{0.5}} 
\put(  107.72170,  29.46321){\circle*{0.5}} 
\put(  106.03170,  27.47733){\circle*{0.5}} 
\put(  106.20650,  25.75713){\circle*{0.5}} 
\put(  104.82460,  23.85501){\circle*{0.5}} 
\put(  105.03170,  26.75078){\circle*{0.5}} 
\put(  106.61360,  31.25290){\circle*{0.5}} 
\put(  144.36550,  11.46465){\circle*{0.5}} 
\put(  142.62390,   8.68219){\circle*{0.5}} 
\put(  143.98350,  10.28908){\circle*{0.5}} 
\put(  140.75420,   6.46119){\circle*{0.5}} 
\put(  128.06460,   4.15784){\circle*{0.5}} 
\put(  132.83520,   4.04453){\circle*{0.5}} 
\put(  125.37450,   5.24964){\circle*{0.5}} 
\put(  135.24620,   3.05087){\circle*{0.5}} 
\put(  107.10130,  37.72715){\circle*{0.5}} 
\put(  107.25680,  39.82635){\circle*{0.5}} 
\put(  107.48330,  36.55158){\circle*{0.5}} 
\put(  107.46390,  42.72212){\circle*{0.5}} 
\put(  105.23170,  33.15501){\circle*{0.5}} 
\put(  148.33900,  17.33942){\circle*{0.5}} 
\put(  150.87360,  17.95265){\circle*{0.5}} 
\put(  151.74320,  19.44711){\circle*{0.5}} 
\put(  148.18350,  15.24022){\circle*{0.5}} 
\put(  148.18350,  12.88908){\circle*{0.5}} 
\put(  152.06740,  37.93467){\circle*{0.5}} 
\put(  153.06740,  37.20813){\circle*{0.5}} 
\put(  154.17540,  35.41844){\circle*{0.5}} 
\put(  155.71000,  32.95399){\circle*{0.5}} 
\put(  155.56120,  24.67576){\circle*{0.5}} 
\put(  157.25130,  26.66165){\circle*{0.5}} 
\put(  153.97930,  20.17365){\circle*{0.5}} 
\put(  152.10960,  17.95265){\circle*{0.5}} 
\put(  146.75540,  47.41801){\circle*{0.5}} 
\put(  147.90800,  46.12912){\circle*{0.5}} 
\put(  147.70800,  43.52912){\circle*{0.5}} 
\put(  149.65640,  42.73255){\circle*{0.5}} 
\put(  151.89250,  42.00601){\circle*{0.5}} 
\put(  146.75540,  49.76914){\circle*{0.5}} 
\put(  148.29000,  47.30469){\circle*{0.5}} 
\put(  142.96250,  52.66492){\circle*{0.5}} 
\put(  141.59610,  54.88592){\circle*{0.5}} 
\put(  135.13540,  55.36448){\circle*{0.5}} 
\put(  129.27290,  53.43925){\circle*{0.5}} 
\put(  130.27290,  54.16579){\circle*{0.5}} 
\put(  132.31740,  54.66659){\circle*{0.5}} 
\put(  123.96480,  52.62893){\circle*{0.5}} 
\put(  122.60510,  51.02204){\circle*{0.5}} 
\put(  120.19420,  52.01570){\circle*{0.5}} 
\put(  118.61220,  51.31781){\circle*{0.5}} 
\put(  125.34680,  54.53104){\circle*{0.5}} 
\put(  116.37610,  52.04435){\circle*{0.5}} 
\put(  119.19420,  52.74224){\circle*{0.5}} 
\put(  112.45000,  49.33192){\circle*{0.5}} 
\put(  109.91550,  48.71869){\circle*{0.5}} 
\put(  123.37450,   5.24964){\circle*{0.5}} 
\put(  120.96360,   6.24329){\circle*{0.5}} 
\put(  116.19300,   8.70774){\circle*{0.5}} 
\put(  110.31850,  10.59611){\circle*{0.5}} 
\put(  113.37500,   8.00986){\circle*{0.5}} 
\put(  107.78390,  13.78711){\circle*{0.5}} 
\put(  103.99100,  16.68287){\circle*{0.5}} 
\put(  105.37300,  14.78076){\circle*{0.5}} 
\put(  104.57300,  20.45844){\circle*{0.5}} 
\put(  104.41360,  28.65290){\circle*{0.5}} 
\put(  103.03170,  26.75078){\circle*{0.5}} 
\put(  104.61360,  31.25290){\circle*{0.5}} 
\put(  145.98350,  10.28908){\circle*{0.5}} 
\put(  142.37230,   5.28562){\circle*{0.5}} 
\put(  145.77640,   7.39331){\circle*{0.5}} 
\put(  138.55420,   3.86119){\circle*{0.5}} 
\put(  124.75650,   3.34752){\circle*{0.5}} 
\put(  131.21720,   2.86896){\circle*{0.5}} 
\put(  134.62810,   1.14876){\circle*{0.5}} 
\put(  136.86420,   1.87530){\circle*{0.5}} 
\put(  105.48330,  36.55158){\circle*{0.5}} 
\put(  103.94870,  39.01603){\circle*{0.5}} 
\put(  105.46390,  42.72212){\circle*{0.5}} 
\put(  107.71550,  46.11869){\circle*{0.5}} 
\put(  151.49160,  16.05054){\circle*{0.5}} 
\put(  149.80160,  14.06465){\circle*{0.5}} 
\put(  153.68540,  39.11024){\circle*{0.5}} 
\put(  156.37540,  38.01844){\circle*{0.5}} 
\put(  157.32800,  34.12956){\circle*{0.5}} 
\put(  157.50290,  30.05822){\circle*{0.5}} 
\put(  156.17930,  22.77365){\circle*{0.5}} 
\put(  158.86930,  25.48608){\circle*{0.5}} 
\put(  158.86930,  27.83722){\circle*{0.5}} 
\put(  153.72770,  16.77708){\circle*{0.5}} 
\put(  149.90800,  46.12912){\circle*{0.5}} 
\put(  151.27440,  43.90812){\circle*{0.5}} 
\put(  144.96250,  52.66492){\circle*{0.5}} 
\put(  149.90800,  48.48026){\circle*{0.5}} 
\put(  143.21410,  56.06149){\circle*{0.5}} 
\put(  140.97800,  56.78803){\circle*{0.5}} 
\put(  138.44350,  56.17480){\circle*{0.5}} 
\put(  134.51740,  57.26659){\circle*{0.5}} 
\put(  128.65480,  55.34136){\circle*{0.5}} 
\put(  130.52450,  57.56236){\circle*{0.5}} 
\put(   97.16986,  30.00000){\circle*{0.5}} 
\put(   93.16986,  30.00000){\circle*{0.5}} 
\put(   95.78790,  31.90211){\circle*{0.5}} 
\put(   94.55183,  28.09789){\circle*{0.5}} 
\put(   93.55183,  31.17557){\circle*{0.5}} 
\put(   96.78790,  28.82443){\circle*{0.5}} 
\put(   93.55183,  28.82443){\circle*{0.5}} 
\put(   96.78790,  31.17557){\circle*{0.5}} 
\put(   95.78790,  28.09789){\circle*{0.5}} 
\put(   94.55183,  31.90211){\circle*{0.5}} 
\put(   97.36987,  32.60000){\circle*{0.5}} 
\put(   92.96986,  27.40000){\circle*{0.5}} 
\put(   93.37695,  32.89577){\circle*{0.5}} 
\put(   96.96277,  27.10423){\circle*{0.5}} 
\put(   91.86179,  29.18968){\circle*{0.5}} 
\put(   98.47794,  30.81032){\circle*{0.5}} 
\put(   94.91827,  26.60343){\circle*{0.5}} 
\put(   95.42146,  33.39657){\circle*{0.5}} 
\put(   98.32245,  28.71112){\circle*{0.5}} 
\put(   92.01728,  31.28888){\circle*{0.5}} 
%\put(   95.16986,  30.00000){\circle*{0.5}} 
\end{picture}

==> (inline-1) <==
\begin{picture}(30,30)(-35,-15)
\put(     .00000,    .00000){\tiny $\triangleright $} 
\put(   -1.00000,    .00000){\tiny $\star $} 
\put(    -.30902,   -.95106){\tiny $\star $} 
\put(     .80902,   -.58779){\tiny $\star $} 
\put(     .80902,    .58779){\tiny $\star $} 
\put(    -.30902,    .95106){\tiny $\star $} 
\put(   -1.30902,   -.95106){\tiny $\circ $} 
\put(   -1.30902,    .95106){\tiny $\circ $} 
\put(     .50000,  -1.53884){\tiny $\circ $} 
\put(    1.61803,    .00000){\tiny $\circ $} 
\put(     .50000,   1.53884){\tiny $\circ $} 
\put(    -.50000,  -1.53884){\tiny $\bullet $} 
\put(   -2.11803,  -1.53884){\tiny $\star $} 
\put(   -1.61803,    .00000){\tiny $\bullet $} 
\put(   -2.11803,   1.53884){\tiny $\star $} 
\put(    -.50000,   1.53884){\tiny $\bullet $} 
\put(    1.30902,   -.95106){\tiny $\bullet $} 
\put(     .80902,  -2.48990){\tiny $\star $} 
\put(    2.61803,    .00000){\tiny $\star $} 
\put(    1.30902,    .95106){\tiny $\bullet $} 
\put(     .80902,   2.48990){\tiny $\star $} 
\put(   -1.30902,  -2.12663){\tiny $\circ $} 
\put(    -.19098,  -2.48990){\tiny $\circ $} 
\put(   -3.11803,  -1.53884){\tiny $\circ $} 
\put(   -2.42705,  -2.48990){\tiny $\circ $} 
\put(   -2.92705,   -.95106){\tiny $\triangleright $} 
\put(   -2.42705,   -.58779){\tiny $\circ $} 
\put(   -1.80902,  -2.48990){\tiny $\triangleright $} 
\put(   -2.42705,    .58779){\tiny $\circ $} 
\put(   -3.11803,   1.53884){\tiny $\circ $} 
\put(   -1.80902,   2.48990){\tiny $\triangleright $} 
\put(   -1.30902,   2.12663){\tiny $\circ $} 
\put(   -2.92705,    .95106){\tiny $\triangleright $} 
\put(   -2.42705,   2.48990){\tiny $\circ $} 
\put(    -.19098,   2.48990){\tiny $\circ $} 
\put(    2.30902,   -.95106){\tiny $\circ $} 
\put(    1.61803,  -1.90211){\tiny $\circ $} 
\put(    1.80902,  -2.48990){\tiny $\triangleright $} 
\put(     .50000,  -3.44096){\tiny $\circ $} 
\put(    1.61803,  -3.07768){\tiny $\circ $} 
\put(     .00000,  -3.07768){\tiny $\triangleright $} 
\put(    2.92705,    .95106){\tiny $\triangleright $} 
\put(    3.42705,   -.58779){\tiny $\circ $} 
\put(    3.42705,    .58779){\tiny $\circ $} 
\put(    2.30902,    .95106){\tiny $\circ $} 
\put(    2.92705,   -.95106){\tiny $\triangleright $} 
\put(    1.61803,   1.90211){\tiny $\circ $} 
\put(    1.80902,   2.48990){\tiny $\triangleright $} 
\put(     .00000,   3.07768){\tiny $\triangleright $} 
\put(    1.61803,   3.07768){\tiny $\circ $} 
\put(     .50000,   3.44095){\tiny $\circ $} 
\put(   -1.00000,  -3.07768){\tiny $\star $} 
\put(   -3.42705,  -2.48990){\tiny $\bullet $} 
\put(   -3.92705,   -.95106){\tiny $\star $} 
\put(   -2.11803,  -3.44096){\tiny $\star $} 
\put(   -3.23607,    .00000){\tiny $\star $} 
\put(   -3.92705,    .95106){\tiny $\star $} 
\put(   -3.42705,   2.48990){\tiny $\bullet $} 
\put(   -1.00000,   3.07768){\tiny $\star $} 
\put(   -2.11803,   3.44095){\tiny $\star $} 
\put(    2.61803,  -1.90211){\tiny $\star $} 
\put(    2.61803,  -3.07768){\tiny $\star $} 
\put(    1.30902,  -4.02874){\tiny $\bullet $} 
\put(    -.30902,  -4.02874){\tiny $\star $} 
\put(    3.73607,   1.53884){\tiny $\star $} 
\put(    2.61803,   1.90211){\tiny $\star $} 
\put(    4.23607,    .00000){\tiny $\bullet $} 
\put(    3.73607,  -1.53884){\tiny $\star $} 
\put(    2.61803,   3.07768){\tiny $\star $} 
\put(    -.30902,   4.02874){\tiny $\star $} 
\put(    1.30902,   4.02874){\tiny $\bullet $} 
\put(   -1.30902,  -4.02874){\tiny $\circ $} 
\put(   -4.23607,  -1.90211){\tiny $\circ $} 
\put(   -4.23607,  -3.07768){\tiny $\circ $} 
\put(   -3.11803,  -3.44096){\tiny $\circ $} 
\put(   -4.73607,  -1.53884){\tiny $\triangleright $} 
\put(   -4.23607,    .00000){\tiny $\circ $} 
\put(   -2.92705,  -4.02874){\tiny $\triangleright $} 
\put(   -4.73607,   1.53884){\tiny $\triangleright $} 
\put(   -4.23607,   1.90211){\tiny $\circ $} 
\put(   -3.11803,   3.44095){\tiny $\circ $} 
\put(   -4.23607,   3.07768){\tiny $\circ $} 
\put(   -1.30902,   4.02874){\tiny $\circ $} 
\put(   -2.92705,   4.02874){\tiny $\triangleright $} 
\put(    3.42705,  -2.48990){\tiny $\circ $} 
\put(    2.30902,  -4.02874){\tiny $\circ $} 
\put(    2.92705,  -4.02874){\tiny $\triangleright $} 
\put(     .50000,  -4.61653){\tiny $\circ $} 
\put(    1.61803,  -4.97980){\tiny $\circ $} 
\put(     .00000,  -4.97980){\tiny $\triangleright $} 
\put(    4.73607,   1.53884){\tiny $\triangleright $} 
\put(    4.54509,    .95106){\tiny $\circ $} 
\put(    3.42705,   2.48990){\tiny $\circ $} 
\put(    5.23607,    .00000){\tiny $\circ $} 
\put(    4.54508,   -.95106){\tiny $\circ $} 
\put(    4.73607,  -1.53884){\tiny $\triangleright $} 
\put(    2.92705,   4.02874){\tiny $\triangleright $} 
\put(    2.30902,   4.02874){\tiny $\circ $} 
\put(     .00000,   4.97980){\tiny $\triangleright $} 
\put(     .50000,   4.61653){\tiny $\circ $} 
\put(    1.61803,   4.97980){\tiny $\circ $} 
\put(   -1.61803,  -4.97980){\tiny $\bullet $} 
\put(   -2.11803,  -4.61653){\tiny $\star $} 
\put(   -1.00000,  -4.97980){\tiny $\star $} 
\put(   -5.04508,  -2.48990){\tiny $\star $} 
\put(   -3.92705,  -4.02874){\tiny $\star $} 
\put(   -5.73607,  -1.53884){\tiny $\star $} 
\put(   -5.04509,   -.58779){\tiny $\star $} 
\put(   -5.23607,    .00000){\tiny $\bullet $} 
\put(   -5.04509,    .58779){\tiny $\star $} 
\put(   -3.23607,  -4.97980){\tiny $\star $} 
\put(   -5.73607,   1.53884){\tiny $\star $} 
\put(   -5.04509,   2.48990){\tiny $\star $} 
\put(   -3.92705,   4.02874){\tiny $\star $} 
\put(   -1.00000,   4.97980){\tiny $\star $} 
\put(   -2.11803,   4.61653){\tiny $\star $} 
\put(   -1.61803,   4.97980){\tiny $\bullet $} 
\put(   -3.23607,   4.97980){\tiny $\star $} 
\put(    4.42705,  -2.48990){\tiny $\star $} 
\put(    4.23607,  -3.07768){\tiny $\bullet $} 
\put(    3.73607,  -3.44096){\tiny $\star $} 
\put(    2.61803,  -4.97980){\tiny $\star $} 
\put(    3.73607,  -4.61653){\tiny $\star $} 
\put(     .80902,  -5.56758){\tiny $\star $} 
\put(    -.30902,  -5.93085){\tiny $\star $} 
\put(    5.54509,    .95106){\tiny $\star $} 
\put(    5.54509,   2.12663){\tiny $\star $} 
\put(    4.42705,   2.48990){\tiny $\star $} 
\put(    3.73607,   3.44095){\tiny $\star $} 
\put(    4.23607,   3.07768){\tiny $\bullet $} 
\put(    5.54508,   -.95106){\tiny $\star $} 
\put(    5.54508,  -2.12663){\tiny $\star $} 
\put(    3.73607,   4.61653){\tiny $\star $} 
\put(    2.61803,   4.97980){\tiny $\star $} 
\put(     .80902,   5.56758){\tiny $\star $} 
\put(    -.30902,   5.93085){\tiny $\star $} 
\put(   -2.42705,  -5.56758){\tiny $\circ $} 
\put(   -1.30902,  -5.93085){\tiny $\circ $} 
\put(   -6.04508,  -2.48990){\tiny $\circ $} 
\put(   -4.73607,  -3.44096){\tiny $\triangleright $} 
\put(   -4.23607,  -4.97980){\tiny $\circ $} 
\put(   -6.04509,   -.58779){\tiny $\circ $} 
\put(   -6.04508,    .58779){\tiny $\circ $} 
\put(   -6.04509,   2.48990){\tiny $\circ $} 
\put(   -4.73607,   3.44096){\tiny $\triangleright $} 
\put(   -4.23607,   4.97980){\tiny $\circ $} 
\put(   -1.30902,   5.93085){\tiny $\circ $} 
\put(   -2.42705,   5.56758){\tiny $\circ $} 
\put(    5.23607,  -3.07768){\tiny $\circ $} 
\put(    4.54509,  -4.02874){\tiny $\circ $} 
\put(    3.42705,  -5.56758){\tiny $\circ $} 
\put(    1.80902,  -5.56758){\tiny $\triangleright $} 
\put(     .50000,  -6.51864){\tiny $\circ $} 
\put(    6.35410,   1.53884){\tiny $\circ $} 
\put(    5.85410,    .00000){\tiny $\triangleright $} 
\put(    5.23607,   3.07768){\tiny $\circ $} 
\put(    4.54509,   4.02874){\tiny $\circ $} 
\put(    6.35410,  -1.53884){\tiny $\circ $} 
\put(    3.42705,   5.56758){\tiny $\circ $} 
\put(    1.80902,   5.56758){\tiny $\triangleright $} 
\put(     .50000,   6.51864){\tiny $\circ $} 
\put(   -3.42705,  -5.56758){\tiny $\bullet $} 
\put(   -2.11803,  -6.51864){\tiny $\star $} 
\put(    -.50000,  -6.51864){\tiny $\bullet $} 
\put(   -6.35410,  -3.44096){\tiny $\bullet $} 
\put(   -6.85410,  -1.90211){\tiny $\star $} 
\put(   -6.85410,  -3.07768){\tiny $\star $} 
\put(   -6.35410,  -1.53884){\tiny $\bullet $} 
\put(   -5.73607,  -3.44096){\tiny $\star $} 
\put(   -5.04509,  -4.39201){\tiny $\star $} 
\put(   -5.23607,  -4.97980){\tiny $\bullet $} 
\put(   -5.04509,  -5.56758){\tiny $\star $} 
\put(   -3.92705,  -5.93085){\tiny $\star $} 
\put(   -6.85410,    .00000){\tiny $\star $} 
\put(   -6.35410,   1.53884){\tiny $\bullet $} 
\put(   -5.73607,   3.44096){\tiny $\star $} 
\put(   -6.85410,   3.07768){\tiny $\star $} 
\put(   -6.85410,   1.90211){\tiny $\star $} 
\put(   -6.35410,   3.44096){\tiny $\bullet $} 
\put(   -5.04508,   4.39201){\tiny $\star $} 
\put(   -5.23607,   4.97980){\tiny $\bullet $} 
\put(   -3.92705,   5.93085){\tiny $\star $} 
\put(   -5.04508,   5.56758){\tiny $\star $} 
\put(   -3.42705,   5.56758){\tiny $\bullet $} 
\put(   -2.11803,   6.51864){\tiny $\star $} 
\put(    -.50000,   6.51864){\tiny $\bullet $} 
\put(    6.04508,  -2.48990){\tiny $\bullet $} 
\put(    5.54508,  -4.02874){\tiny $\star $} 
\put(    4.23607,  -4.97980){\tiny $\bullet $} 
\put(    4.42705,  -5.56758){\tiny $\star $} 
\put(    3.11803,  -6.51864){\tiny $\bullet $} 
\put(    2.61803,  -6.15537){\tiny $\star $} 
\put(    3.73607,  -6.51864){\tiny $\star $} 
\put(    1.50000,  -6.51864){\tiny $\star $} 
\put(    1.30902,  -7.10642){\tiny $\bullet $} 
\put(    -.30902,  -7.10642){\tiny $\star $} 
\put(     .80902,  -7.46970){\tiny $\star $} 
\put(    7.35410,   1.53884){\tiny $\star $} 
\put(    6.66312,   2.48990){\tiny $\star $} 
\put(    7.16312,    .95106){\tiny $\bullet $} 
\put(    6.04509,   2.48990){\tiny $\bullet $} 
\put(    6.66312,    .58779){\tiny $\star $} 
\put(    6.66312,   -.58779){\tiny $\star $} 
\put(    5.54509,   4.02874){\tiny $\star $} 
\put(    4.23607,   4.97980){\tiny $\bullet $} 
\put(    7.35410,  -1.53884){\tiny $\star $} 
\put(    7.16312,   -.95106){\tiny $\bullet $} 
\put(    6.66312,  -2.48990){\tiny $\star $} 
\put(    4.42705,   5.56758){\tiny $\star $} 
\put(    3.73607,   6.51864){\tiny $\star $} 
\put(    2.61803,   6.15537){\tiny $\star $} 
\put(    3.11803,   6.51864){\tiny $\bullet $} 
\put(    1.50000,   6.51864){\tiny $\star $} 
\put(     .80902,   7.46970){\tiny $\star $} 
\put(    -.30902,   7.10642){\tiny $\star $} 
\put(    1.30902,   7.10642){\tiny $\bullet $} 
\put(   -3.11803,  -6.51864){\tiny $\circ $} 
\put(   -2.42705,  -7.46970){\tiny $\circ $} 
\put(   -1.30902,  -7.10642){\tiny $\circ $} 
\put(   -7.16312,  -4.02874){\tiny $\circ $} 
\put(   -6.04509,  -4.39201){\tiny $\circ $} 
\put(   -7.66312,  -2.48990){\tiny $\triangleright $} 
\put(   -7.16312,   -.95106){\tiny $\circ $} 
\put(   -6.04509,  -5.56758){\tiny $\circ $} 
\put(   -4.73607,  -6.51864){\tiny $\triangleright $} 
\put(   -7.85410,    .00000){\tiny $\circ $} 
\put(   -7.16312,    .95106){\tiny $\circ $} 
\put(   -6.04508,   4.39201){\tiny $\circ $} 
\put(   -7.66312,   2.48990){\tiny $\triangleright $} 
\put(   -7.16312,   4.02874){\tiny $\circ $} 
\put(   -6.04508,   5.56758){\tiny $\circ $} 
\put(   -4.73607,   6.51864){\tiny $\triangleright $} 
\put(   -3.11803,   6.51864){\tiny $\circ $} 
\put(   -1.30902,   7.10642){\tiny $\circ $} 
\put(   -2.42705,   7.46970){\tiny $\circ $} 
\put(    6.35410,  -3.44096){\tiny $\circ $} 
\put(    5.23607,  -4.97980){\tiny $\circ $} 
\put(    6.35410,  -4.61653){\tiny $\circ $} 
\put(    4.73607,  -6.51864){\tiny $\triangleright $} 
\put(    2.30902,  -7.10642){\tiny $\circ $} 
\put(    3.42705,  -7.46970){\tiny $\circ $} 
\put(    1.61803,  -8.05748){\tiny $\circ $} 
\put(     .00000,  -8.05748){\tiny $\triangleright $} 
\put(    7.66312,   2.48990){\tiny $\triangleright $} 
\put(    8.16312,    .95106){\tiny $\circ $} 
\put(    6.35410,   3.44095){\tiny $\circ $} 
\put(    7.47214,    .00000){\tiny $\circ $} 
\put(    6.35410,   4.61653){\tiny $\circ $} 
\put(    5.23607,   4.97980){\tiny $\circ $} 
\put(    8.16312,   -.95106){\tiny $\circ $} 
\put(    7.66312,  -2.48990){\tiny $\triangleright $} 
\put(    4.73607,   6.51864){\tiny $\triangleright $} 
\put(    3.42705,   7.46970){\tiny $\circ $} 
\put(    2.30902,   7.10642){\tiny $\circ $} 
\put(     .00000,   8.05748){\tiny $\triangleright $} 
\put(    1.61803,   8.05748){\tiny $\circ $} 
\put(   -3.42705,  -7.46970){\tiny $\bullet $} 
\put(   -3.92705,  -7.10642){\tiny $\star $} 
\put(   -1.61803,  -8.05748){\tiny $\bullet $} 
\put(   -3.23607,  -8.05748){\tiny $\star $} 
\put(   -2.11803,  -8.42075){\tiny $\star $} 
\put(   -1.00000,  -8.05748){\tiny $\star $} 
\put(   -8.16312,  -4.02874){\tiny $\bullet $} 
\put(   -7.97214,  -3.44095){\tiny $\star $} 
\put(   -6.85410,  -4.97980){\tiny $\star $} 
\put(   -8.66312,  -2.48990){\tiny $\star $} 
\put(   -7.97214,  -1.53884){\tiny $\star $} 
\put(   -8.16312,   -.95106){\tiny $\bullet $} 
\put(   -6.35410,  -6.51864){\tiny $\bullet $} 
\put(   -5.73607,  -6.51864){\tiny $\star $} 
\put(   -5.04508,  -7.46970){\tiny $\star $} 
\put(   -8.66312,    .58779){\tiny $\star $} 
\put(   -8.66312,   -.58779){\tiny $\star $} 
\put(   -8.16312,    .95106){\tiny $\bullet $} 
\put(   -7.97214,   1.53884){\tiny $\star $} 
\put(   -6.85410,   4.97980){\tiny $\star $} 
\put(   -8.66312,   2.48990){\tiny $\star $} 
\put(   -7.97214,   3.44096){\tiny $\star $} 
\put(   -8.16312,   4.02874){\tiny $\bullet $} 
\put(   -5.73607,   6.51864){\tiny $\star $} 
\put(   -6.35410,   6.51864){\tiny $\bullet $} 
\put(   -3.92705,   7.10642){\tiny $\star $} 
\put(   -5.04508,   7.46970){\tiny $\star $} 
\put(   -3.42705,   7.46970){\tiny $\bullet $} 
\put(   -1.00000,   8.05748){\tiny $\star $} 
\put(   -1.61803,   8.05748){\tiny $\bullet $} 
\put(   -2.11803,   8.42075){\tiny $\star $} 
\put(   -3.23607,   8.05748){\tiny $\star $} 
\put(    7.35410,  -3.44096){\tiny $\star $} 
\put(    7.16312,  -4.02874){\tiny $\bullet $} 
\put(    6.04508,  -5.56758){\tiny $\bullet $} 
\put(    5.54509,  -5.93085){\tiny $\star $} 
\put(    7.35410,  -4.61653){\tiny $\star $} 
\put(    6.66312,  -5.56758){\tiny $\star $} 
\put(    4.42705,  -7.46970){\tiny $\star $} 
\put(    5.54509,  -7.10642){\tiny $\star $} 
\put(    2.61803,  -8.05748){\tiny $\star $} 
\put(    4.23607,  -8.05748){\tiny $\bullet $} 
\put(    1.30902,  -9.00854){\tiny $\bullet $} 
\put(     .80902,  -8.64527){\tiny $\star $} 
\put(    -.30902,  -9.00854){\tiny $\star $} 
\put(    8.47214,   1.90211){\tiny $\star $} 
\put(    8.47214,   3.07768){\tiny $\star $} 
\put(    7.35410,   3.44095){\tiny $\star $} 
\put(    8.97214,   1.53884){\tiny $\bullet $} 
\put(    8.47214,    .00000){\tiny $\star $} 
\put(    7.16312,   4.02874){\tiny $\bullet $} 
\put(    7.35410,   4.61653){\tiny $\star $} 
\put(    6.66312,   5.56758){\tiny $\star $} 
\put(    6.04509,   5.56758){\tiny $\bullet $} 
\put(    5.54508,   5.93085){\tiny $\star $} 
\put(    8.97214,  -1.53884){\tiny $\bullet $} 
\put(    8.47214,  -1.90211){\tiny $\star $} 
\put(    8.47214,  -3.07768){\tiny $\star $} 
\put(    5.54508,   7.10642){\tiny $\star $} 
\put(    4.42705,   7.46970){\tiny $\star $} 
\put(    2.61803,   8.05748){\tiny $\star $} 
\put(    4.23607,   8.05748){\tiny $\bullet $} 
\put(     .80902,   8.64527){\tiny $\star $} 
\put(    -.30902,   9.00854){\tiny $\star $} 
\put(    1.30902,   9.00854){\tiny $\bullet $} 
\put(   -4.23607,  -8.05748){\tiny $\circ $} 
\put(   -1.30902,  -9.00854){\tiny $\circ $} 
\put(   -2.92705,  -9.00854){\tiny $\triangleright $} 
\put(   -8.97214,  -3.44095){\tiny $\circ $} 
\put(   -8.97214,  -4.61653){\tiny $\circ $} 
\put(   -7.85410,  -4.97980){\tiny $\circ $} 
\put(   -7.16312,  -5.93085){\tiny $\circ $} 
\put(   -7.66312,  -5.56758){\tiny $\triangleright $} 
\put(   -8.97214,  -1.53884){\tiny $\circ $} 
\put(   -7.16312,  -7.10642){\tiny $\circ $} 
\put(   -6.04508,  -7.46970){\tiny $\circ $} 
\put(   -9.47214,    .00000){\tiny $\triangleright $} 
\put(   -8.97214,   1.53884){\tiny $\circ $} 
\put(   -7.85410,   4.97980){\tiny $\circ $} 
\put(   -7.66312,   5.56758){\tiny $\triangleright $} 
\put(   -7.16312,   5.93085){\tiny $\circ $} 
\put(   -8.97214,   3.44096){\tiny $\circ $} 
\put(   -8.97214,   4.61653){\tiny $\circ $} 
\put(   -6.04508,   7.46970){\tiny $\circ $} 
\put(   -7.16312,   7.10642){\tiny $\circ $} 
\put(   -4.23607,   8.05748){\tiny $\circ $} 
\put(   -1.30902,   9.00854){\tiny $\circ $} 
\put(   -2.92705,   9.00854){\tiny $\triangleright $} 
\put(    8.16312,  -4.02874){\tiny $\circ $} 
\put(    6.35410,  -6.51864){\tiny $\circ $} 
\put(    7.66312,  -5.56758){\tiny $\triangleright $} 
\put(    5.23607,  -8.05748){\tiny $\circ $} 
\put(    2.30902,  -9.00854){\tiny $\circ $} 
\put(    3.42705,  -8.64527){\tiny $\circ $} 
\put(    2.92705,  -9.00854){\tiny $\triangleright $} 
\put(    4.54509,  -9.00854){\tiny $\circ $} 
\put(     .50000,  -9.59632){\tiny $\circ $} 
\put(    1.61803,  -9.95959){\tiny $\circ $} 
\put(    9.28115,   2.48990){\tiny $\circ $} 
\put(    8.16312,   4.02874){\tiny $\circ $} 
\put(    9.97214,   1.53884){\tiny $\circ $} 
\put(    9.28115,    .58779){\tiny $\circ $} 
\put(    9.47214,    .00000){\tiny $\triangleright $} 
\put(    9.28115,   -.58779){\tiny $\circ $} 
\put(    7.66312,   5.56758){\tiny $\triangleright $} 
\put(    6.35410,   6.51864){\tiny $\circ $} 
\put(    9.97214,  -1.53884){\tiny $\circ $} 
\put(    9.28115,  -2.48990){\tiny $\circ $} 
\put(    5.23607,   8.05748){\tiny $\circ $} 
\put(    2.92705,   9.00854){\tiny $\triangleright $} 
\put(    3.42705,   8.64527){\tiny $\circ $} 
\put(    2.30902,   9.00854){\tiny $\circ $} 
\put(    4.54509,   9.00854){\tiny $\circ $} 
\put(     .50000,   9.59632){\tiny $\circ $} 
\put(    1.61803,   9.95959){\tiny $\circ $} 
\put(   -5.23607,  -8.05748){\tiny $\bullet $} 
\put(   -5.04509,  -8.64527){\tiny $\star $} 
\put(   -3.92705,  -9.00854){\tiny $\star $} 
\put(    -.50000,  -9.59632){\tiny $\bullet $} 
\put(   -2.11803,  -9.59632){\tiny $\star $} 
\put(   -1.00000,  -9.95959){\tiny $\star $} 
\put(   -9.78115,  -4.02874){\tiny $\star $} 
\put(   -9.28115,  -2.48990){\tiny $\bullet $} 
\put(   -8.66312,  -5.56758){\tiny $\star $} 
\put(   -7.97214,  -6.51864){\tiny $\star $} 
\put(   -9.78115,   -.95106){\tiny $\star $} 
\put(   -9.78115,  -2.12663){\tiny $\star $} 
\put(   -6.85410,  -8.05748){\tiny $\star $} 
\put(   -9.78115,    .95106){\tiny $\star $} 
\put(   -9.78115,   2.12663){\tiny $\star $} 
\put(   -9.28115,   2.48990){\tiny $\bullet $} 
\put(   -8.66312,   5.56758){\tiny $\star $} 
\put(   -7.97214,   6.51864){\tiny $\star $} 
\put(   -9.78115,   4.02874){\tiny $\star $} 
\put(   -6.85410,   8.05748){\tiny $\star $} 
\put(   -5.23607,   8.05748){\tiny $\bullet $} 
\put(   -3.92705,   9.00854){\tiny $\star $} 
\put(   -5.04509,   8.64527){\tiny $\star $} 
\put(   -1.00000,   9.95959){\tiny $\star $} 
\put(   -2.11803,   9.59632){\tiny $\star $} 
\put(    -.50000,   9.59632){\tiny $\bullet $} 
\put(    9.16312,  -4.02874){\tiny $\star $} 
\put(    8.97214,  -3.44095){\tiny $\bullet $} 
\put(    8.47214,  -4.97980){\tiny $\star $} 
\put(    7.35410,  -6.51864){\tiny $\star $} 
\put(    6.04509,  -7.46970){\tiny $\bullet $} 
\put(    6.66312,  -7.46970){\tiny $\star $} 
\put(    5.54509,  -9.00854){\tiny $\star $} 
\put(    2.61803,  -9.95959){\tiny $\star $} 
\put(    3.73607,  -9.59632){\tiny $\star $} 
\put(     .80902, -10.54738){\tiny $\star $} 
\put(   10.28115,   2.48990){\tiny $\star $} 
\put(    8.97214,   3.44095){\tiny $\bullet $} 
\put(    9.16312,   4.02874){\tiny $\star $} 
\put(    8.47214,   4.97980){\tiny $\star $} 
\put(   10.28115,    .58779){\tiny $\star $} 
\put(   10.28115,   -.58779){\tiny $\star $} 
\put(    7.35410,   6.51864){\tiny $\star $} 
\put(    6.66312,   7.46970){\tiny $\star $} 
\put(    6.04508,   7.46970){\tiny $\bullet $} 
\put(   10.28115,  -2.48990){\tiny $\star $} 
\put(    5.54509,   9.00854){\tiny $\star $} 
\put(    3.73607,   9.59632){\tiny $\star $} 
\put(    2.61803,   9.95959){\tiny $\star $} 
\put(     .80902,  10.54738){\tiny $\star $} 
\put(   -6.04509,  -8.64527){\tiny $\circ $} 
\put(   -4.73607,  -9.59632){\tiny $\triangleright $} 
\put(   -4.23607,  -9.95959){\tiny $\circ $} 
\put(   -3.11803,  -9.59632){\tiny $\circ $} 
\put(    -.19098, -10.54738){\tiny $\circ $} 
\put(   -2.42705, -10.54738){\tiny $\circ $} 
\put(   -1.80902, -10.54738){\tiny $\triangleright $} 
\put(  -10.78115,  -4.02874){\tiny $\circ $} 
\put(  -10.09017,  -4.97980){\tiny $\circ $} 
\put(  -10.09017,  -3.07768){\tiny $\circ $} 
\put(   -9.47214,  -4.97980){\tiny $\triangleright $} 
\put(   -8.97214,  -6.51864){\tiny $\circ $} 
\put(   -7.66312,  -7.46970){\tiny $\triangleright $} 
\put(  -10.78115,   -.95106){\tiny $\circ $} 
\put(  -10.59017,  -1.53884){\tiny $\triangleright $} 
\put(  -10.09017,    .00000){\tiny $\circ $} 
\put(   -7.85410,  -8.05748){\tiny $\circ $} 
\put(   -7.16312,  -9.00854){\tiny $\circ $} 
\put(  -10.78115,    .95106){\tiny $\circ $} 
\put(  -10.59017,   1.53884){\tiny $\triangleright $} 
\put(  -10.09017,   3.07768){\tiny $\circ $} 
\put(   -9.47214,   4.97980){\tiny $\triangleright $} 
\put(   -8.97214,   6.51864){\tiny $\circ $} 
\put(   -7.66312,   7.46970){\tiny $\triangleright $} 
\put(  -10.78115,   4.02874){\tiny $\circ $} 
\put(  -10.09017,   4.97980){\tiny $\circ $} 
\put(   -7.85410,   8.05748){\tiny $\circ $} 
\put(   -6.04509,   8.64527){\tiny $\circ $} 
\put(   -7.16312,   9.00854){\tiny $\circ $} 
\put(   -4.73607,   9.59632){\tiny $\triangleright $} 
\put(   -3.11803,   9.59632){\tiny $\circ $} 
\put(   -4.23607,   9.95959){\tiny $\circ $} 
\put(   -1.80902,  10.54738){\tiny $\triangleright $} 
\put(    -.19098,  10.54738){\tiny $\circ $} 
\put(   -2.42705,  10.54738){\tiny $\circ $} 
\put(    9.97214,  -3.44095){\tiny $\circ $} 
\put(    9.47214,  -4.97980){\tiny $\triangleright $} 
\put(    8.16312,  -5.93085){\tiny $\circ $} 
\put(    9.28115,  -5.56758){\tiny $\circ $} 
\put(    8.16312,  -7.10642){\tiny $\circ $} 
\put(    7.66312,  -7.46970){\tiny $\triangleright $} 
\put(    6.35410,  -8.42075){\tiny $\circ $} 
\put(    5.23607,  -9.95959){\tiny $\circ $} 
\put(    6.35410,  -9.59632){\tiny $\circ $} 
\put(    4.73607,  -9.59632){\tiny $\triangleright $} 
\put(    3.42705, -10.54738){\tiny $\circ $} 
\put(    1.80902, -10.54738){\tiny $\triangleright $} 
\put(     .50000, -11.49844){\tiny $\circ $} 
\put(    1.61803, -11.13516){\tiny $\circ $} 
\put(   11.09017,   1.90211){\tiny $\circ $} 
\put(   11.09017,   3.07768){\tiny $\circ $} 
\put(    9.97214,   3.44095){\tiny $\circ $} 
\put(   10.59017,   1.53884){\tiny $\triangleright $} 
\put(    9.47214,   4.97980){\tiny $\triangleright $} 
\put(    9.28115,   5.56758){\tiny $\circ $} 
\put(    8.16312,   5.93085){\tiny $\circ $} 
\put(   11.09017,    .00000){\tiny $\circ $} 
\put(   10.59017,  -1.53884){\tiny $\triangleright $} 
\put(    7.66312,   7.46970){\tiny $\triangleright $} 
\put(    8.16312,   7.10642){\tiny $\circ $} 
\put(    6.35410,   8.42075){\tiny $\circ $} 
\put(   11.09017,  -3.07768){\tiny $\circ $} 
\put(   11.09017,  -1.90211){\tiny $\circ $} 
\put(    4.73607,   9.59632){\tiny $\triangleright $} 
\put(    6.35410,   9.59632){\tiny $\circ $} 
\put(    5.23607,   9.95959){\tiny $\circ $} 
\put(    3.42705,  10.54738){\tiny $\circ $} 
\put(    1.80902,  10.54738){\tiny $\triangleright $} 
\put(    1.61803,  11.13516){\tiny $\circ $} 
\put(     .50000,  11.49844){\tiny $\circ $} 
\put(   -6.35410,  -9.59632){\tiny $\bullet $} 
\put(   -5.73607,  -9.59632){\tiny $\star $} 
\put(   -5.04509, -10.54738){\tiny $\star $} 
\put(   -3.42705, -10.54738){\tiny $\bullet $} 
\put(    -.50000, -11.49844){\tiny $\bullet $} 
\put(   -1.00000, -11.13516){\tiny $\star $} 
\put(   -2.11803, -11.49844){\tiny $\star $} 
\put(  -11.09017,  -4.97980){\tiny $\bullet $} 
\put(  -11.59017,  -3.44096){\tiny $\star $} 
\put(  -11.59017,  -4.61653){\tiny $\star $} 
\put(  -11.09017,  -3.07768){\tiny $\bullet $} 
\put(   -9.78115,  -5.93085){\tiny $\star $} 
\put(  -10.89919,  -2.48990){\tiny $\star $} 
\put(   -9.78115,  -7.10642){\tiny $\star $} 
\put(   -8.66312,  -7.46970){\tiny $\star $} 
\put(  -11.59017,  -1.53884){\tiny $\star $} 
\put(  -11.09017,    .00000){\tiny $\bullet $} 
\put(   -8.16312,  -9.00854){\tiny $\bullet $} 
\put(   -7.97214,  -9.59632){\tiny $\star $} 
\put(   -6.85410,  -9.95959){\tiny $\star $} 
\put(  -11.59017,   1.53884){\tiny $\star $} 
\put(  -10.89919,   2.48990){\tiny $\star $} 
\put(  -11.09017,   3.07768){\tiny $\bullet $} 
\put(   -9.78115,   5.93085){\tiny $\star $} 
\put(   -8.66312,   7.46970){\tiny $\star $} 
\put(   -9.78115,   7.10642){\tiny $\star $} 
\put(  -11.59017,   4.61653){\tiny $\star $} 
\put(  -11.59017,   3.44096){\tiny $\star $} 
\put(  -11.09017,   4.97980){\tiny $\bullet $} 
\put(   -8.16312,   9.00854){\tiny $\bullet $} 
\put(   -5.73607,   9.59632){\tiny $\star $} 
\put(   -6.35410,   9.59632){\tiny $\bullet $} 
\put(   -6.85410,   9.95959){\tiny $\star $} 
\put(   -7.97214,   9.59632){\tiny $\star $} 
\put(   -5.04509,  10.54738){\tiny $\star $} 
\put(   -3.42705,  10.54738){\tiny $\bullet $} 
\put(   -1.00000,  11.13516){\tiny $\star $} 
\put(   -2.11803,  11.49844){\tiny $\star $} 
\put(    -.50000,  11.49844){\tiny $\bullet $} 
\put(   10.78115,  -4.02874){\tiny $\bullet $} 
\put(   10.28115,  -4.39201){\tiny $\star $} 
\put(   10.28115,  -5.56758){\tiny $\star $} 
\put(    8.97214,  -6.51864){\tiny $\bullet $} 
\put(    8.47214,  -8.05748){\tiny $\star $} 
\put(    7.35410,  -8.42075){\tiny $\star $} 
\put(    7.16312,  -9.00854){\tiny $\bullet $} 
\put(    6.04509, -10.54738){\tiny $\bullet $} 
\put(    4.42705, -10.54738){\tiny $\star $} 
\put(    7.35410,  -9.59632){\tiny $\star $} 
\put(    6.66312, -10.54738){\tiny $\star $} 
\put(    2.61803, -11.13516){\tiny $\star $} 
\put(    3.73607, -11.49844){\tiny $\star $} 
\put(    1.30902, -12.08622){\tiny $\bullet $} 
\put(    -.30902, -12.08622){\tiny $\star $} 
\put(     .80902, -12.44949){\tiny $\star $} 
\put(   11.89919,   2.48990){\tiny $\bullet $} 
\put(   11.39919,    .95106){\tiny $\star $} 
\put(   12.09017,   3.07768){\tiny $\star $} 
\put(   11.39919,   4.02874){\tiny $\star $} 
\put(   10.78115,   4.02874){\tiny $\bullet $} 
\put(   10.28115,   4.39201){\tiny $\star $} 
\put(   10.28115,   5.56758){\tiny $\star $} 
\put(    8.97214,   6.51864){\tiny $\bullet $} 
\put(   12.09017,    .00000){\tiny $\star $} 
\put(   11.39919,   -.95106){\tiny $\star $} 
\put(    8.47214,   8.05748){\tiny $\star $} 
\put(    7.35410,   8.42075){\tiny $\star $} 
\put(    7.16312,   9.00854){\tiny $\bullet $} 
\put(   12.09017,  -3.07768){\tiny $\star $} 
\put(   11.89919,  -2.48990){\tiny $\bullet $} 
\put(   11.39919,  -4.02874){\tiny $\star $} 
\put(    4.42705,  10.54738){\tiny $\star $} 
\put(    7.35410,   9.59632){\tiny $\star $} 
\put(    6.66312,  10.54738){\tiny $\star $} 
\put(    6.04508,  10.54738){\tiny $\bullet $} 
\put(    3.73607,  11.49844){\tiny $\star $} 
\put(    2.61803,  11.13516){\tiny $\star $} 
\put(    1.30902,  12.08622){\tiny $\bullet $} 
\put(     .80902,  12.44949){\tiny $\star $} 
\put(    -.30902,  12.08622){\tiny $\star $} 
\put(   -6.04509, -10.54738){\tiny $\circ $} 
\put(   -4.23607, -11.13516){\tiny $\circ $} 
\put(   -4.73607, -11.49844){\tiny $\triangleright $} 
\put(   -3.11803, -11.49844){\tiny $\circ $} 
\put(   -1.30902, -12.08622){\tiny $\circ $} 
\put(   -2.92705, -12.08622){\tiny $\triangleright $} 
\put(  -11.89919,  -5.56758){\tiny $\circ $} 
\put(  -10.78115,  -5.93085){\tiny $\circ $} 
\put(  -12.39919,  -4.02874){\tiny $\triangleright $} 
\put(  -11.89919,  -2.48990){\tiny $\circ $} 
\put(  -10.59017,  -6.51864){\tiny $\triangleright $} 
\put(  -10.78115,  -7.10642){\tiny $\circ $} 
\put(  -10.09017,  -8.05748){\tiny $\circ $} 
\put(   -9.47214,  -8.05748){\tiny $\triangleright $} 
\put(   -8.97214,  -8.42075){\tiny $\circ $} 
\put(  -12.39919,   -.95106){\tiny $\triangleright $} 
\put(  -11.89919,   -.58779){\tiny $\circ $} 
\put(  -11.89919,    .58779){\tiny $\circ $} 
\put(   -8.97214,  -9.59632){\tiny $\circ $} 
\put(   -7.66312, -10.54738){\tiny $\triangleright $} 
\put(  -12.39919,    .95106){\tiny $\triangleright $} 
\put(  -11.89919,   2.48990){\tiny $\circ $} 
\put(  -10.78115,   5.93085){\tiny $\circ $} 
\put(  -10.59017,   6.51864){\tiny $\triangleright $} 
\put(   -9.47214,   8.05748){\tiny $\triangleright $} 
\put(   -8.97214,   8.42075){\tiny $\circ $} 
\put(  -10.78115,   7.10642){\tiny $\circ $} 
\put(  -10.09017,   8.05748){\tiny $\circ $} 
\put(  -12.39919,   4.02874){\tiny $\triangleright $} 
\put(  -11.89919,   5.56758){\tiny $\circ $} 
\put(   -8.97214,   9.59632){\tiny $\circ $} 
\put(   -6.04509,  10.54738){\tiny $\circ $} 
\put(   -7.66312,  10.54738){\tiny $\triangleright $} 
\put(   -4.73607,  11.49844){\tiny $\triangleright $} 
\put(   -4.23607,  11.13516){\tiny $\circ $} 
\put(   -3.11803,  11.49844){\tiny $\circ $} 
\put(   -1.30902,  12.08622){\tiny $\circ $} 
\put(   -2.92705,  12.08622){\tiny $\triangleright $} 
\put(   11.09017,  -4.97980){\tiny $\circ $} 
\put(    9.97214,  -6.51864){\tiny $\circ $} 
\put(   10.59017,  -6.51864){\tiny $\triangleright $} 
\put(    9.28115,  -7.46970){\tiny $\circ $} 
\put(    9.47214,  -8.05748){\tiny $\triangleright $} 
\put(    8.16312,  -9.00854){\tiny $\circ $} 
\put(    5.23607, -11.13516){\tiny $\circ $} 
\put(    6.35410, -11.49844){\tiny $\circ $} 
\put(    4.73607, -11.49844){\tiny $\triangleright $} 
\put(    7.66312, -10.54738){\tiny $\triangleright $} 
\put(    2.30902, -12.08622){\tiny $\circ $} 
\put(    2.92705, -12.08622){\tiny $\triangleright $} 
\put(    3.42705, -12.44949){\tiny $\circ $} 
\put(    4.54509, -12.08622){\tiny $\circ $} 
\put(    1.61803, -13.03728){\tiny $\circ $} 
\put(     .00000, -13.03728){\tiny $\triangleright $} 
\put(   12.89919,   2.48990){\tiny $\circ $} 
\put(   12.20820,   1.53884){\tiny $\circ $} 
\put(   12.39919,    .95106){\tiny $\triangleright $} 
\put(   12.39919,   4.02874){\tiny $\triangleright $} 
\put(   11.09017,   4.97980){\tiny $\circ $} 
\put(   10.59017,   6.51864){\tiny $\triangleright $} 
\put(    9.97214,   6.51864){\tiny $\circ $} 
\put(    9.28115,   7.46970){\tiny $\circ $} 
\put(   12.89919,   -.58779){\tiny $\circ $} 
\put(   12.89919,    .58779){\tiny $\circ $} 
\put(   12.39919,   -.95106){\tiny $\triangleright $} 
\put(   12.20821,  -1.53884){\tiny $\circ $} 
\put(    9.47214,   8.05748){\tiny $\triangleright $} 
\put(    8.16312,   9.00854){\tiny $\circ $} 
\put(   12.89919,  -2.48990){\tiny $\circ $} 
\put(   12.39919,  -4.02874){\tiny $\triangleright $} 
\put(    4.73607,  11.49844){\tiny $\triangleright $} 
\put(    5.23607,  11.13516){\tiny $\circ $} 
\put(    7.66312,  10.54738){\tiny $\triangleright $} 
\put(    6.35410,  11.49844){\tiny $\circ $} 
\put(    2.92705,  12.08622){\tiny $\triangleright $} 
\put(    4.54508,  12.08622){\tiny $\circ $} 
\put(    3.42705,  12.44949){\tiny $\circ $} 
\put(    2.30902,  12.08622){\tiny $\circ $} 
\put(    1.61803,  13.03728){\tiny $\circ $} 
\put(     .00000,  13.03728){\tiny $\triangleright $} 
\put(   -6.35410, -11.49844){\tiny $\bullet $} 
\put(   -6.85410, -11.13516){\tiny $\star $} 
\put(   -5.73607, -11.49844){\tiny $\star $} 
\put(   -3.92705, -12.08622){\tiny $\star $} 
\put(   -5.04508, -12.44949){\tiny $\star $} 
\put(   -1.61803, -13.03728){\tiny $\bullet $} 
\put(   -2.11803, -12.67401){\tiny $\star $} 
\put(   -1.00000, -13.03728){\tiny $\star $} 
\put(   -3.23607, -13.03728){\tiny $\star $} 
\put(  -12.89919,  -5.56758){\tiny $\bullet $} 
\put(  -12.70820,  -4.97980){\tiny $\star $} 
\put(  -11.59017,  -6.51864){\tiny $\star $} 
\put(  -13.39919,  -4.02874){\tiny $\star $} 
\put(  -12.70820,  -3.07768){\tiny $\star $} 
\put(  -12.89919,  -2.48990){\tiny $\bullet $} 
\put(  -12.70820,  -1.90211){\tiny $\star $} 
\put(  -11.09017,  -8.05748){\tiny $\bullet $} 
\put(   -9.78115,  -9.00854){\tiny $\star $} 
\put(  -13.39919,   -.95106){\tiny $\star $} 
\put(  -12.70821,    .00000){\tiny $\star $} 
\put(   -9.28115, -10.54738){\tiny $\bullet $} 
\put(   -8.66312, -10.54738){\tiny $\star $} 
\put(   -7.97214, -11.49844){\tiny $\star $} 
\put(  -13.39919,    .95106){\tiny $\star $} 
\put(  -12.70821,   1.90211){\tiny $\star $} 
\put(  -12.89919,   2.48990){\tiny $\bullet $} 
\put(  -12.70820,   3.07768){\tiny $\star $} 
\put(  -11.59017,   6.51864){\tiny $\star $} 
\put(   -9.78115,   9.00854){\tiny $\star $} 
\put(  -11.09017,   8.05748){\tiny $\bullet $} 
\put(  -13.39919,   4.02874){\tiny $\star $} 
\put(  -12.70820,   4.97980){\tiny $\star $} 
\put(  -12.89919,   5.56758){\tiny $\bullet $} 
\put(   -8.66312,  10.54738){\tiny $\star $} 
\put(   -9.28115,  10.54738){\tiny $\bullet $} 
\put(   -5.73607,  11.49844){\tiny $\star $} 
\put(   -6.85410,  11.13516){\tiny $\star $} 
\put(   -6.35410,  11.49844){\tiny $\bullet $} 
\put(   -7.97214,  11.49844){\tiny $\star $} 
\put(   -3.92705,  12.08622){\tiny $\star $} 
\put(   -5.04509,  12.44949){\tiny $\star $} 
\put(   -1.00000,  13.03728){\tiny $\star $} 
\put(   -2.11803,  12.67401){\tiny $\star $} 
\put(   -1.61803,  13.03728){\tiny $\bullet $} 
\put(   -3.23607,  13.03728){\tiny $\star $} 
\put(   12.09017,  -4.97980){\tiny $\star $} 
\put(   11.89919,  -5.56758){\tiny $\bullet $} 
\put(   11.39919,  -5.93085){\tiny $\star $} 
\put(   10.28115,  -7.46970){\tiny $\star $} 
\put(   11.39919,  -7.10642){\tiny $\star $} 
\put(    9.16312,  -9.00854){\tiny $\star $} 
\put(   10.28115,  -8.64527){\tiny $\star $} 
\put(    8.97214,  -9.59632){\tiny $\bullet $} 
\put(    8.47214,  -9.95959){\tiny $\star $} 
\put(    5.54509, -12.08622){\tiny $\star $} 
\put(    7.35410, -11.49844){\tiny $\star $} 
\put(    7.16312, -12.08622){\tiny $\bullet $} 
\put(    8.47214, -11.13516){\tiny $\star $} 
\put(    2.61803, -13.03728){\tiny $\star $} 
\put(    4.23607, -13.03728){\tiny $\bullet $} 
\put(    1.30902, -13.98833){\tiny $\bullet $} 
\put(     .80902, -13.62506){\tiny $\star $} 
\put(    -.30902, -13.98833){\tiny $\star $} 
\put(   13.20820,   3.44095){\tiny $\star $} 
\put(   13.70820,   3.07768){\tiny $\bullet $} 
\put(   13.20820,   1.53884){\tiny $\star $} 
\put(   13.20820,   4.61653){\tiny $\star $} 
\put(   12.09017,   4.97980){\tiny $\star $} 
\put(   11.39919,   5.93085){\tiny $\star $} 
\put(   11.89919,   5.56758){\tiny $\bullet $} 
\put(   11.39919,   7.10642){\tiny $\star $} 
\put(   10.28115,   7.46970){\tiny $\star $} 
\put(   13.70820,    .00000){\tiny $\bullet $} 
\put(   13.20821,  -1.53884){\tiny $\star $} 
\put(   10.28115,   8.64527){\tiny $\star $} 
\put(    9.16312,   9.00854){\tiny $\star $} 
\put(    8.47214,   9.95959){\tiny $\star $} 
\put(    8.97214,   9.59632){\tiny $\bullet $} 
\put(   13.70821,  -3.07768){\tiny $\bullet $} 
\put(   13.20821,  -3.44095){\tiny $\star $} 
\put(   13.20821,  -4.61653){\tiny $\star $} 
\put(    5.54508,  12.08622){\tiny $\star $} 
\put(    8.47214,  11.13516){\tiny $\star $} 
\put(    7.35410,  11.49844){\tiny $\star $} 
\put(    7.16312,  12.08622){\tiny $\bullet $} 
\put(    2.61803,  13.03728){\tiny $\star $} 
\put(    4.23607,  13.03728){\tiny $\bullet $} 
\put(     .80902,  13.62506){\tiny $\star $} 
\put(    1.30902,  13.98833){\tiny $\bullet $} 
\put(    -.30902,  13.98833){\tiny $\star $} 
\put(   -7.16312, -12.08622){\tiny $\circ $} 
\put(   -6.04509, -12.44949){\tiny $\circ $} 
\put(   -4.23607, -13.03728){\tiny $\circ $} 
\put(   -2.42705, -13.62506){\tiny $\circ $} 
\put(   -1.30902, -13.98833){\tiny $\circ $} 
\put(  -13.70820,  -4.97980){\tiny $\circ $} 
\put(  -13.70820,  -6.15537){\tiny $\circ $} 
\put(  -12.59017,  -6.51864){\tiny $\circ $} 
\put(  -11.89919,  -7.46969){\tiny $\circ $} 
\put(  -12.39919,  -7.10642){\tiny $\triangleright $} 
\put(  -13.70820,  -3.07768){\tiny $\circ $} 
\put(  -13.70820,  -1.90211){\tiny $\circ $} 
\put(  -11.89919,  -8.64527){\tiny $\circ $} 
\put(  -10.78115,  -9.00854){\tiny $\circ $} 
\put(  -10.09017,  -9.95959){\tiny $\circ $} 
\put(  -10.59017,  -9.59632){\tiny $\triangleright $} 
\put(  -13.70821,    .00000){\tiny $\circ $} 
\put(  -10.09017, -11.13516){\tiny $\circ $} 
\put(   -8.97214, -11.49844){\tiny $\circ $} 
\put(  -13.70821,   1.90211){\tiny $\circ $} 
\put(  -13.70820,   3.07768){\tiny $\circ $} 
\put(  -12.59017,   6.51864){\tiny $\circ $} 
\put(  -12.39919,   7.10642){\tiny $\triangleright $} 
\put(  -11.89919,   7.46970){\tiny $\circ $} 
\put(  -10.78115,   9.00854){\tiny $\circ $} 
\put(  -10.59017,   9.59632){\tiny $\triangleright $} 
\put(  -10.09017,   9.95959){\tiny $\circ $} 
\put(  -11.89919,   8.64527){\tiny $\circ $} 
\put(  -13.70820,   4.97980){\tiny $\circ $} 
\put(  -13.70820,   6.15537){\tiny $\circ $} 
\put(   -8.97214,  11.49844){\tiny $\circ $} 
\put(  -10.09017,  11.13516){\tiny $\circ $} 
\put(   -6.04509,  12.44949){\tiny $\circ $} 
\put(   -7.16312,  12.08622){\tiny $\circ $} 
\put(   -4.23607,  13.03728){\tiny $\circ $} 
\put(   -1.30902,  13.98833){\tiny $\circ $} 
\put(   -2.42705,  13.62506){\tiny $\circ $} 
\put(   12.89919,  -5.56758){\tiny $\circ $} 
\put(   12.20821,  -6.51864){\tiny $\circ $} 
\put(   11.09017,  -8.05748){\tiny $\circ $} 
\put(    9.97214,  -9.59632){\tiny $\circ $} 
\put(    9.28115, -10.54738){\tiny $\circ $} 
\put(    5.23607, -13.03728){\tiny $\circ $} 
\put(    6.35410, -12.67401){\tiny $\circ $} 
\put(    5.85410, -13.03728){\tiny $\triangleright $} 
\put(    8.16312, -12.08622){\tiny $\circ $} 
\put(    7.47214, -13.03728){\tiny $\circ $} 
\put(    2.30902, -13.98833){\tiny $\circ $} 
\put(    3.42705, -13.62506){\tiny $\circ $} 
\put(    2.92705, -13.98833){\tiny $\triangleright $} 
\put(    4.54509, -13.98833){\tiny $\circ $} 
\put(     .50000, -14.57612){\tiny $\circ $} 
\put(    1.61803, -14.93939){\tiny $\circ $} 
\put(   14.01722,   4.02874){\tiny $\circ $} 
\put(   14.70820,   3.07768){\tiny $\circ $} 
\put(   14.01722,   2.12663){\tiny $\circ $} 
\put(   14.20820,   1.53884){\tiny $\triangleright $} 
\put(   14.01722,    .95106){\tiny $\circ $} 
\put(   12.89919,   5.56758){\tiny $\circ $} 
\put(   12.20820,   6.51864){\tiny $\circ $} 
\put(   11.09017,   8.05748){\tiny $\circ $} 
\put(   14.70820,    .00000){\tiny $\circ $} 
\put(   14.01722,   -.95106){\tiny $\circ $} 
\put(   14.20821,  -1.53884){\tiny $\triangleright $} 
\put(   14.01722,  -2.12663){\tiny $\circ $} 
\put(    9.97214,   9.59632){\tiny $\circ $} 
\put(    9.28115,  10.54738){\tiny $\circ $} 
\put(   14.70821,  -3.07768){\tiny $\circ $} 
\put(   14.01722,  -4.02874){\tiny $\circ $} 
\put(    5.85410,  13.03728){\tiny $\triangleright $} 
\put(    6.35410,  12.67401){\tiny $\circ $} 
\put(    5.23607,  13.03728){\tiny $\circ $} 
\put(    8.16312,  12.08622){\tiny $\circ $} 
\put(    7.47214,  13.03728){\tiny $\circ $} 
\put(    2.92705,  13.98833){\tiny $\triangleright $} 
\put(    3.42705,  13.62506){\tiny $\circ $} 
\put(    2.30902,  13.98833){\tiny $\circ $} 
\put(    4.54508,  13.98833){\tiny $\circ $} 
\put(     .50000,  14.57612){\tiny $\circ $} 
\put(    1.61803,  14.93939){\tiny $\circ $} 
\put(   -8.16312, -12.08622){\tiny $\bullet $} 
\put(   -6.85410, -13.03728){\tiny $\star $} 
\put(   -5.23607, -13.03728){\tiny $\bullet $} 
\put(   -3.42705, -13.62506){\tiny $\bullet $} 
\put(   -5.04508, -13.62506){\tiny $\star $} 
\put(   -3.92705, -13.98833){\tiny $\star $} 
\put(   -2.11803, -14.57612){\tiny $\star $} 
\put(    -.50000, -14.57612){\tiny $\bullet $} 
\put(  -14.51722,  -5.56758){\tiny $\star $} 
\put(  -14.01722,  -4.02874){\tiny $\bullet $} 
\put(  -13.39919,  -7.10642){\tiny $\star $} 
\put(  -12.70820,  -8.05748){\tiny $\star $} 
\put(  -14.51722,  -2.48990){\tiny $\star $} 
\put(  -14.01722,   -.95106){\tiny $\bullet $} 
\put(  -11.59017,  -9.59632){\tiny $\star $} 
\put(  -10.89919, -10.54738){\tiny $\star $} 
\put(  -14.51722,    .58779){\tiny $\star $} 
\put(  -14.51722,   -.58779){\tiny $\star $} 
\put(  -14.01722,    .95106){\tiny $\bullet $} 
\put(   -9.78115, -12.08622){\tiny $\star $} 
\put(  -14.51722,   2.48990){\tiny $\star $} 
\put(  -14.01722,   4.02874){\tiny $\bullet $} 
\put(  -13.39919,   7.10642){\tiny $\star $} 
\put(  -12.70821,   8.05748){\tiny $\star $} 
\put(  -11.59017,   9.59632){\tiny $\star $} 
\put(  -22.32236,    .00000){\circle*{0.3}} 
\put(  -24.32236,    .00000){\circle*{0.3}} 
\put(  -23.01334,    .95106){\circle*{0.3}} 
\put(  -23.63137,   -.95106){\circle*{0.3}} 
\put(  -24.13137,    .58779){\circle*{0.3}} 
\put(  -22.51334,   -.58779){\circle*{0.3}} 
\put(  -24.13137,   -.58779){\circle*{0.3}} 
\put(  -22.51334,    .58779){\circle*{0.3}} 
\put(  -23.01334,   -.95106){\circle*{0.3}} 
\put(  -23.63137,    .95106){\circle*{0.3}} 
\put(  -23.32236,    .00000){ } 
\end{picture}
